Spoofing Linear Cross-Entropy Benchmarking in Shallow Quantum Circuits

The linear cross-entropy benchmark (Linear XEB) has been used as a test for procedures simulating quantum circuits. Given a quantum circuit $C$ with $n$ inputs and outputs and purported simulator whose output is distributed according to a distribution $p$ over $\{0,1\}^n$, the linear XEB fidelity of the simulator is $\mathcal{F}_{C}(p) = 2^n \mathbb{E}_{x \sim p} q_C(x) -1$ where $q_C(x)$ is the probability that $x$ is output from the distribution $C|0^n\rangle$. A trivial simulator (e.g., the uniform distribution) satisfies $\mathcal{F}_C(p)=0$, while Google's noisy quantum simulation of a 53 qubit circuit $C$ achieved a fidelity value of $(2.24\pm0.21)\times10^{-3}$ (Arute et. al., Nature'19). In this work we give a classical randomized algorithm that for a given circuit $C$ of depth $d$ with Haar random 2-qubit gates achieves in expectation a fidelity value of $\Omega(\tfrac{n}{L} \cdot 15^{-d})$ in running time $\textsf{poly}(n,2^L)$. Here $L$ is the size of the \emph{light cone} of $C$: the maximum number of input bits that each output bit depends on. In particular, we obtain a polynomial-time algorithm that achieves large fidelity of $\omega(1)$ for depth $O(\sqrt{\log n})$ two-dimensional circuits. To our knowledge, this is the first such result for two dimensional circuits of super-constant depth. Our results can be considered as an evidence that fooling the linear XEB test might be easier than achieving a full simulation of the quantum circuit.

==> tikz/1D-hexagon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=permred] (6) at (-9.25, 5.75) {};
		\node [style=permred] (7) at (-9.25, 3.25) {};
		\node [style=permred] (8) at (-9.25, 0.75) {};
		\node [style=permblue] (21) at (-8, 5.75) {};
		\node [style=none] (22) at (-9, 5.75) {};
		\node [style=none] (23) at (-8.25, 5.75) {};
		\node [style=permred] (25) at (-7, 4.5) {};
		\node [style=none] (26) at (-7.75, 6) {};
		\node [style=none] (28) at (-7.75, 5.5) {};
		\node [style=none] (29) at (-7.25, 4.75) {};
		\node [style=permblue] (30) at (-8, 3.25) {};
		\node [style=none] (31) at (-8.25, 3.25) {};
		\node [style=none] (34) at (-7.75, 3.5) {};
		\node [style=none] (35) at (-7.25, 4.25) {};
		\node [style=none] (36) at (-7.75, 3) {};
		\node [style=none] (37) at (-7.25, 2.25) {};
		\node [style=permblue] (38) at (-8, 0.75) {};
		\node [style=none] (39) at (-8.25, 0.75) {};
		\node [style=permred] (40) at (-7, 2) {};
		\node [style=permred] (41) at (-7, -0.5) {};
		\node [style=none] (42) at (-7.75, 1) {};
		\node [style=none] (43) at (-7.25, 1.75) {};
		\node [style=none] (44) at (-7.75, 0.5) {};
		\node [style=none] (45) at (-7.25, -0.25) {};
		\node [style=none] (46) at (-9, 3.25) {};
		\node [style=none] (47) at (-9, 0.75) {};
		\node [style=permblue] (48) at (-5.75, 4.5) {};
		\node [style=none] (49) at (-6, 4.5) {};
		\node [style=none] (50) at (-5.5, 4.75) {};
		\node [style=none] (51) at (-5.5, 4.25) {};
		\node [style=permblue] (52) at (-5.75, 2) {};
		\node [style=none] (53) at (-6, 2) {};
		\node [style=none] (54) at (-5.5, 2.25) {};
		\node [style=none] (55) at (-5.5, 1.75) {};
		\node [style=permblue] (56) at (-5.75, -0.5) {};
		\node [style=none] (57) at (-6, -0.5) {};
		\node [style=none] (58) at (-5.5, -0.25) {};
		\node [style=none] (59) at (-5.5, -0.75) {};
		\node [style=none] (60) at (-6.75, 4.5) {};
		\node [style=none] (61) at (-6.75, 2) {};
		\node [style=none] (62) at (-6.75, -0.5) {};
		\node [style=permred] (63) at (-4.75, 5.75) {};
		\node [style=permred] (64) at (-4.75, 3.25) {};
		\node [style=permred] (65) at (-4.75, 0.75) {};
		\node [style=none] (66) at (-5, 6) {};
		\node [style=none] (67) at (-5, 5.5) {};
		\node [style=none] (68) at (-5, 3.5) {};
		\node [style=none] (69) at (-5, 3) {};
		\node [style=none] (70) at (-5, 1) {};
		\node [style=none] (71) at (-5, 0.5) {};
		\node [style=none] (72) at (-4.5, 5.75) {};
		\node [style=none] (73) at (-4.5, 3.25) {};
		\node [style=none] (74) at (-4.5, 0.75) {};
		\node [style=none] (75) at (-7, 7) {};
		\node [style=none] (76) at (-5.75, 7) {};
		\node [style=none] (77) at (-4.25, -2) {$\vdots$};
		\node [style=permred] (82) at (-9.25, -4.25) {};
		\node [style=permred] (83) at (-9.25, -6.75) {};
		\node [style=permblue] (94) at (-8, -4.25) {};
		\node [style=none] (95) at (-8.25, -4.25) {};
		\node [style=none] (96) at (-7.75, -4) {};
		\node [style=none] (98) at (-7.75, -4.5) {};
		\node [style=none] (99) at (-7.25, -5.25) {};
		\node [style=permblue] (100) at (-8, -6.75) {};
		\node [style=none] (101) at (-8.25, -6.75) {};
		\node [style=permred] (102) at (-7, -5.5) {};
		\node [style=none] (104) at (-7.75, -6.5) {};
		\node [style=none] (105) at (-7.25, -5.75) {};
		\node [style=none] (106) at (-7.75, -7) {};
		\node [style=none] (108) at (-9, -4.25) {};
		\node [style=none] (109) at (-9, -6.75) {};
		\node [style=permblue] (114) at (-5.75, -5.5) {};
		\node [style=none] (115) at (-6, -5.5) {};
		\node [style=none] (116) at (-5.5, -5.25) {};
		\node [style=none] (117) at (-5.5, -5.75) {};
		\node [style=none] (123) at (-6.75, -5.5) {};
		\node [style=permred] (125) at (-4.75, -4.25) {};
		\node [style=permred] (126) at (-4.75, -6.75) {};
		\node [style=none] (127) at (-5, -4) {};
		\node [style=none] (128) at (-5, -4.5) {};
		\node [style=none] (129) at (-5, -6.5) {};
		\node [style=none] (130) at (-5, -7) {};
		\node [style=none] (131) at (-4.5, -4.25) {};
		\node [style=none] (132) at (-4.5, -6.75) {};
		\node [style=none] (133) at (-7.5, -3.75) {};
		\node [style=none] (134) at (-5.25, -3.75) {};
		\node [style=none] (135) at (-7, -8) {};
		\node [style=none] (136) at (-5.75, -8) {};
		\node [style=none] (137) at (-7.25, -0.75) {};
		\node [style=none] (138) at (-7.5, -1) {};
		\node [style=none] (139) at (-5.25, -1) {};
		\node [style=none] (145) at (3.75, 0) {$\cdots$};
		\node [style=permblue] (146) at (-3.25, 5.75) {};
		\node [style=none] (147) at (-3.5, 5.75) {};
		\node [style=permred] (148) at (-2.25, 4.5) {};
		\node [style=none] (149) at (-3, 6) {};
		\node [style=none] (150) at (-3, 5.5) {};
		\node [style=none] (151) at (-2.5, 4.75) {};
		\node [style=permblue] (152) at (-3.25, 3.25) {};
		\node [style=none] (153) at (-3.5, 3.25) {};
		\node [style=none] (154) at (-3, 3.5) {};
		\node [style=none] (155) at (-2.5, 4.25) {};
		\node [style=none] (156) at (-3, 3) {};
		\node [style=none] (157) at (-2.5, 2.25) {};
		\node [style=permblue] (158) at (-3.25, 0.75) {};
		\node [style=none] (159) at (-3.5, 0.75) {};
		\node [style=permred] (160) at (-2.25, 2) {};
		\node [style=permred] (161) at (-2.25, -0.5) {};
		\node [style=none] (162) at (-3, 1) {};
		\node [style=none] (163) at (-2.5, 1.75) {};
		\node [style=none] (164) at (-3, 0.5) {};
		\node [style=none] (165) at (-2.5, -0.25) {};
		\node [style=permblue] (166) at (-1, 4.5) {};
		\node [style=none] (167) at (-1.25, 4.5) {};
		\node [style=none] (168) at (-0.75, 4.75) {};
		\node [style=none] (169) at (-0.75, 4.25) {};
		\node [style=permblue] (170) at (-1, 2) {};
		\node [style=none] (171) at (-1.25, 2) {};
		\node [style=none] (172) at (-0.75, 2.25) {};
		\node [style=none] (173) at (-0.75, 1.75) {};
		\node [style=permblue] (174) at (-1, -0.5) {};
		\node [style=none] (175) at (-1.25, -0.5) {};
		\node [style=none] (176) at (-0.75, -0.25) {};
		\node [style=none] (177) at (-0.75, -0.75) {};
		\node [style=none] (178) at (-2, 4.5) {};
		\node [style=none] (179) at (-2, 2) {};
		\node [style=none] (180) at (-2, -0.5) {};
		\node [style=permred] (181) at (0, 5.75) {};
		\node [style=permred] (182) at (0, 3.25) {};
		\node [style=permred] (183) at (0, 0.75) {};
		\node [style=none] (184) at (-0.25, 6) {};
		\node [style=none] (185) at (-0.25, 5.5) {};
		\node [style=none] (186) at (-0.25, 3.5) {};
		\node [style=none] (187) at (-0.25, 3) {};
		\node [style=none] (188) at (-0.25, 1) {};
		\node [style=none] (189) at (-0.25, 0.5) {};
		\node [style=none] (190) at (0.25, 5.75) {};
		\node [style=none] (191) at (0.25, 3.25) {};
		\node [style=none] (192) at (0.25, 0.75) {};
		\node [style=none] (193) at (-2.25, 7) {};
		\node [style=none] (194) at (-1, 7) {};
		\node [style=permblue] (196) at (-3.25, -4.25) {};
		\node [style=none] (197) at (-3.5, -4.25) {};
		\node [style=none] (198) at (-3, -4) {};
		\node [style=none] (199) at (-3, -4.5) {};
		\node [style=none] (200) at (-2.5, -5.25) {};
		\node [style=permblue] (201) at (-3.25, -6.75) {};
		\node [style=none] (202) at (-3.5, -6.75) {};
		\node [style=permred] (203) at (-2.25, -5.5) {};
		\node [style=none] (204) at (-3, -6.5) {};
		\node [style=none] (205) at (-2.5, -5.75) {};
		\node [style=none] (206) at (-3, -7) {};
		\node [style=permblue] (207) at (-1, -5.5) {};
		\node [style=none] (208) at (-1.25, -5.5) {};
		\node [style=none] (209) at (-0.75, -5.25) {};
		\node [style=none] (210) at (-0.75, -5.75) {};
		\node [style=none] (211) at (-2, -5.5) {};
		\node [style=permred] (212) at (0, -4.25) {};
		\node [style=permred] (213) at (0, -6.75) {};
		\node [style=none] (214) at (-0.25, -4) {};
		\node [style=none] (215) at (-0.25, -4.5) {};
		\node [style=none] (216) at (-0.25, -6.5) {};
		\node [style=none] (217) at (-0.25, -7) {};
		\node [style=none] (218) at (0.25, -4.25) {};
		\node [style=none] (219) at (0.25, -6.75) {};
		\node [style=none] (220) at (-2.75, -3.75) {};
		\node [style=none] (221) at (-0.5, -3.75) {};
		\node [style=none] (222) at (-2.25, -8) {};
		\node [style=none] (223) at (-1, -8) {};
		\node [style=none] (224) at (-2.5, -0.75) {};
		\node [style=none] (225) at (-2.75, -1) {};
		\node [style=none] (226) at (-0.5, -1) {};
		\node [style=permblue] (232) at (1.5, 5.75) {};
		\node [style=none] (233) at (1.25, 5.75) {};
		\node [style=none] (234) at (1.75, 6) {};
		\node [style=none] (235) at (1.75, 5.5) {};
		\node [style=none] (236) at (2, 5.25) {};
		\node [style=permblue] (237) at (1.5, 3.25) {};
		\node [style=none] (238) at (1.25, 3.25) {};
		\node [style=none] (239) at (1.75, 3.5) {};
		\node [style=none] (240) at (2, 3.75) {};
		\node [style=none] (241) at (1.75, 3) {};
		\node [style=none] (242) at (2, 2.75) {};
		\node [style=permblue] (243) at (1.5, 0.75) {};
		\node [style=none] (244) at (1.25, 0.75) {};
		\node [style=none] (245) at (1.75, 1) {};
		\node [style=none] (246) at (2, 1.25) {};
		\node [style=none] (247) at (1.75, 0.5) {};
		\node [style=none] (248) at (2, 0.25) {};
		\node [style=permblue] (249) at (1.5, -4.25) {};
		\node [style=none] (250) at (1.25, -4.25) {};
		\node [style=none] (251) at (1.75, -4) {};
		\node [style=none] (252) at (1.75, -4.5) {};
		\node [style=none] (253) at (2, -4.75) {};
		\node [style=permblue] (254) at (1.5, -6.75) {};
		\node [style=none] (255) at (1.25, -6.75) {};
		\node [style=none] (256) at (1.75, -6.5) {};
		\node [style=none] (257) at (2, -6.25) {};
		\node [style=none] (258) at (1.75, -7) {};
		\node [style=none] (259) at (2, -3.75) {};
		\node [style=none] (260) at (2, 6.25) {};
		\node [style=none] (261) at (2, -7.25) {};
		\node [style=permred] (262) at (5.5, 5.75) {};
		\node [style=permred] (263) at (5.5, 3.25) {};
		\node [style=permred] (264) at (5.5, 0.75) {};
		\node [style=none] (271) at (5.75, 5.75) {};
		\node [style=none] (272) at (5.75, 3.25) {};
		\node [style=none] (273) at (5.75, 0.75) {};
		\node [style=none] (274) at (8.5, -2) {$\vdots$};
		\node [style=permred] (275) at (5.5, -4.25) {};
		\node [style=permred] (276) at (5.5, -6.75) {};
		\node [style=none] (281) at (5.75, -4.25) {};
		\node [style=none] (282) at (5.75, -6.75) {};
		\node [style=permblue] (285) at (7, 5.75) {};
		\node [style=none] (286) at (6.75, 5.75) {};
		\node [style=permred] (287) at (8, 4.5) {};
		\node [style=none] (288) at (7.25, 6) {};
		\node [style=none] (289) at (7.25, 5.5) {};
		\node [style=none] (290) at (7.75, 4.75) {};
		\node [style=permblue] (291) at (7, 3.25) {};
		\node [style=none] (292) at (6.75, 3.25) {};
		\node [style=none] (293) at (7.25, 3.5) {};
		\node [style=none] (294) at (7.75, 4.25) {};
		\node [style=none] (295) at (7.25, 3) {};
		\node [style=none] (296) at (7.75, 2.25) {};
		\node [style=permblue] (297) at (7, 0.75) {};
		\node [style=none] (298) at (6.75, 0.75) {};
		\node [style=permred] (299) at (8, 2) {};
		\node [style=permred] (300) at (8, -0.5) {};
		\node [style=none] (301) at (7.25, 1) {};
		\node [style=none] (302) at (7.75, 1.75) {};
		\node [style=none] (303) at (7.25, 0.5) {};
		\node [style=none] (304) at (7.75, -0.25) {};
		\node [style=permblue] (305) at (9.25, 4.5) {};
		\node [style=none] (306) at (9, 4.5) {};
		\node [style=none] (307) at (9.5, 4.75) {};
		\node [style=none] (308) at (9.5, 4.25) {};
		\node [style=permblue] (309) at (9.25, 2) {};
		\node [style=none] (310) at (9, 2) {};
		\node [style=none] (311) at (9.5, 2.25) {};
		\node [style=none] (312) at (9.5, 1.75) {};
		\node [style=permblue] (313) at (9.25, -0.5) {};
		\node [style=none] (314) at (9, -0.5) {};
		\node [style=none] (315) at (9.5, -0.25) {};
		\node [style=none] (316) at (9.5, -0.75) {};
		\node [style=none] (317) at (8.25, 4.5) {};
		\node [style=none] (318) at (8.25, 2) {};
		\node [style=none] (319) at (8.25, -0.5) {};
		\node [style=permred] (320) at (10.25, 5.75) {};
		\node [style=permred] (321) at (10.25, 3.25) {};
		\node [style=permred] (322) at (10.25, 0.75) {};
		\node [style=none] (323) at (10, 6) {};
		\node [style=none] (324) at (10, 5.5) {};
		\node [style=none] (325) at (10, 3.5) {};
		\node [style=none] (326) at (10, 3) {};
		\node [style=none] (327) at (10, 1) {};
		\node [style=none] (328) at (10, 0.5) {};
		\node [style=none] (329) at (10.5, 5.75) {};
		\node [style=none] (330) at (10.5, 3.25) {};
		\node [style=none] (331) at (10.5, 0.75) {};
		\node [style=none] (332) at (8, 7) {};
		\node [style=none] (333) at (9.25, 7) {};
		\node [style=permblue] (334) at (7, -4.25) {};
		\node [style=none] (335) at (6.75, -4.25) {};
		\node [style=none] (336) at (7.25, -4) {};
		\node [style=none] (337) at (7.25, -4.5) {};
		\node [style=none] (338) at (7.75, -5.25) {};
		\node [style=permblue] (339) at (7, -6.75) {};
		\node [style=none] (340) at (6.75, -6.75) {};
		\node [style=permred] (341) at (8, -5.5) {};
		\node [style=none] (342) at (7.25, -6.5) {};
		\node [style=none] (343) at (7.75, -5.75) {};
		\node [style=none] (344) at (7.25, -7) {};
		\node [style=permblue] (345) at (9.25, -5.5) {};
		\node [style=none] (346) at (9, -5.5) {};
		\node [style=none] (347) at (9.5, -5.25) {};
		\node [style=none] (348) at (9.5, -5.75) {};
		\node [style=none] (349) at (8.25, -5.5) {};
		\node [style=permred] (350) at (10.25, -4.25) {};
		\node [style=permred] (351) at (10.25, -6.75) {};
		\node [style=none] (352) at (10, -4) {};
		\node [style=none] (353) at (10, -4.5) {};
		\node [style=none] (354) at (10, -6.5) {};
		\node [style=none] (355) at (10, -7) {};
		\node [style=none] (356) at (10.5, -4.25) {};
		\node [style=none] (357) at (10.5, -6.75) {};
		\node [style=none] (358) at (7.5, -3.75) {};
		\node [style=none] (359) at (9.75, -3.75) {};
		\node [style=none] (360) at (8, -8) {};
		\node [style=none] (361) at (9.25, -8) {};
		\node [style=none] (362) at (7.75, -0.75) {};
		\node [style=none] (363) at (7.5, -1) {};
		\node [style=none] (364) at (9.75, -1) {};
		\node [style=permblue] (365) at (11.75, 5.75) {};
		\node [style=none] (366) at (11.5, 5.75) {};
		\node [style=permblue] (370) at (11.75, 3.25) {};
		\node [style=none] (371) at (11.5, 3.25) {};
		\node [style=permblue] (376) at (11.75, 0.75) {};
		\node [style=none] (377) at (11.5, 0.75) {};
		\node [style=permblue] (382) at (11.75, -4.25) {};
		\node [style=none] (383) at (11.5, -4.25) {};
		\node [style=permblue] (387) at (11.75, -6.75) {};
		\node [style=none] (388) at (11.5, -6.75) {};
		\node [style=none] (395) at (5, 6.25) {};
		\node [style=none] (396) at (5.25, 6) {};
		\node [style=none] (397) at (5.25, 5.5) {};
		\node [style=none] (398) at (5, 5.25) {};
		\node [style=none] (399) at (5, 3.75) {};
		\node [style=none] (400) at (5.25, 3.5) {};
		\node [style=none] (401) at (5.25, 3) {};
		\node [style=none] (402) at (5, 2.75) {};
		\node [style=none] (403) at (5, 1.25) {};
		\node [style=none] (404) at (5.25, 1) {};
		\node [style=none] (405) at (5.25, 0.5) {};
		\node [style=none] (406) at (5, 0.25) {};
		\node [style=none] (407) at (5, -3.75) {};
		\node [style=none] (408) at (5.25, -4) {};
		\node [style=none] (409) at (5.25, -4.5) {};
		\node [style=none] (410) at (5, -4.75) {};
		\node [style=none] (411) at (5, -6.25) {};
		\node [style=none] (412) at (5.25, -6.5) {};
		\node [style=none] (413) at (5.25, -7) {};
		\node [style=none] (414) at (5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (23.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (31.center);
		\draw (47.center) to (39.center);
		\draw (60.center) to (49.center);
		\draw (61.center) to (53.center);
		\draw (62.center) to (57.center);
		\draw (50.center) to (67.center);
		\draw (51.center) to (68.center);
		\draw (69.center) to (54.center);
		\draw (55.center) to (70.center);
		\draw (71.center) to (58.center);
		\draw (26.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (66.center);
		\draw (98.center) to (99.center);
		\draw (104.center) to (105.center);
		\draw (108.center) to (95.center);
		\draw (109.center) to (101.center);
		\draw (123.center) to (115.center);
		\draw (128.center) to (116.center);
		\draw (117.center) to (129.center);
		\draw (106.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (130.center);
		\draw (133.center) to (96.center);
		\draw (134.center) to (127.center);
		\draw (138.center) to (137.center);
		\draw (59.center) to (139.center);
		\draw (150.center) to (151.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (178.center) to (167.center);
		\draw (179.center) to (171.center);
		\draw (180.center) to (175.center);
		\draw (168.center) to (185.center);
		\draw (169.center) to (186.center);
		\draw (187.center) to (172.center);
		\draw (173.center) to (188.center);
		\draw (189.center) to (176.center);
		\draw (149.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (184.center);
		\draw (199.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw (211.center) to (208.center);
		\draw (215.center) to (209.center);
		\draw (210.center) to (216.center);
		\draw (206.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (217.center);
		\draw (220.center) to (198.center);
		\draw (221.center) to (214.center);
		\draw (225.center) to (224.center);
		\draw (177.center) to (226.center);
		\draw (72.center) to (147.center);
		\draw (73.center) to (153.center);
		\draw (159.center) to (74.center);
		\draw (131.center) to (197.center);
		\draw (126) to (202.center);
		\draw (235.center) to (236.center);
		\draw (239.center) to (240.center);
		\draw (241.center) to (242.center);
		\draw (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (251.center);
		\draw (190.center) to (233.center);
		\draw (191.center) to (238.center);
		\draw (192.center) to (244.center);
		\draw (218.center) to (250.center);
		\draw (219.center) to (255.center);
		\draw (234.center) to (260.center);
		\draw (258.center) to (261.center);
		\draw (289.center) to (290.center);
		\draw (293.center) to (294.center);
		\draw (295.center) to (296.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (317.center) to (306.center);
		\draw (318.center) to (310.center);
		\draw (319.center) to (314.center);
		\draw (307.center) to (324.center);
		\draw (308.center) to (325.center);
		\draw (326.center) to (311.center);
		\draw (312.center) to (327.center);
		\draw (328.center) to (315.center);
		\draw (288.center) to (332.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (323.center);
		\draw (337.center) to (338.center);
		\draw (342.center) to (343.center);
		\draw (349.center) to (346.center);
		\draw (353.center) to (347.center);
		\draw (348.center) to (354.center);
		\draw (344.center) to (360.center);
		\draw (360.center) to (361.center);
		\draw (361.center) to (355.center);
		\draw (358.center) to (336.center);
		\draw (359.center) to (352.center);
		\draw (363.center) to (362.center);
		\draw (316.center) to (364.center);
		\draw (271.center) to (286.center);
		\draw (272.center) to (292.center);
		\draw (298.center) to (273.center);
		\draw (281.center) to (335.center);
		\draw (276) to (340.center);
		\draw (329.center) to (366.center);
		\draw (330.center) to (371.center);
		\draw (331.center) to (377.center);
		\draw (356.center) to (383.center);
		\draw (357.center) to (388.center);
		\draw (395.center) to (396.center);
		\draw (397.center) to (398.center);
		\draw (399.center) to (400.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (404.center);
		\draw (405.center) to (406.center);
		\draw (407.center) to (408.center);
		\draw (409.center) to (410.center);
		\draw (411.center) to (412.center);
		\draw (413.center) to (414.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.75, 3.25) {};
		\node [style=none] (11) at (-5.75, 2.5) {};
		\node [style=none] (12) at (-5.75, 2) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.25, 2.5) {};
		\node [style=none] (15) at (-5.25, 2) {};
		\node [style=medgate] (16) at (-6.25, 3) {};
		\node [style=medgate] (17) at (-6.25, 1.5) {};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=medgate] (21) at (-6.25, 0) {};
		\node [style=none] (22) at (-5.75, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=medgate] (24) at (-3.25, 3) {};
		\node [style=medgate] (25) at (-3.25, 1.5) {};
		\node [style=medgate] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (-4.25, 2.5) {};
		\node [style=none] (28) at (-4.25, 2) {};
		\node [style=none] (29) at (-3.75, 2) {};
		\node [style=none] (30) at (-3.75, 2.5) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-3.75, 1) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (-3.75, 0.5) {};
		\node [style=none] (35) at (-3.75, 3.25) {};
		\node [style=none] (37) at (-5.75, -2.75) {};
		\node [style=medgate] (39) at (-6.25, -2.25) {};
		\node [style=none] (41) at (-5.25, -2.75) {};
		\node [style=medgate] (42) at (-6.25, -3.75) {};
		\node [style=none] (43) at (-5.75, -3.25) {};
		\node [style=none] (44) at (-5.25, -3.25) {};
		\node [style=medgate] (45) at (-3.25, -2.25) {};
		\node [style=medgate] (46) at (-3.25, -3.75) {};
		\node [style=none] (49) at (-4.25, -2.75) {};
		\node [style=none] (50) at (-3.75, -2.75) {};
		\node [style=none] (51) at (-4.25, -3.25) {};
		\node [style=none] (52) at (-3.75, -3.25) {};
		\node [style=none] (53) at (-4.75, -0.75) {$\vdots$};
		\node [style=none] (54) at (-6.75, 3.25) {};
		\node [style=none] (55) at (-6.75, 2.75) {};
		\node [style=none] (56) at (-7.5, 2.75) {};
		\node [style=none] (57) at (-7.5, 3.25) {};
		\node [style=minigate] (58) at (-4.75, 0.75) {};
		\node [style=minigate] (59) at (-4.75, -3) {};
		\node [style=none] (60) at (-6.75, 1.75) {};
		\node [style=none] (61) at (-6.75, 1.25) {};
		\node [style=none] (62) at (-7.5, 1.25) {};
		\node [style=none] (63) at (-7.5, 1.75) {};
		\node [style=none] (64) at (-6.75, 0.25) {};
		\node [style=none] (65) at (-6.75, -0.25) {};
		\node [style=none] (66) at (-7.5, -0.25) {};
		\node [style=none] (67) at (-7.5, 0.25) {};
		\node [style=none] (68) at (-6.75, -2) {};
		\node [style=none] (69) at (-6.75, -2.5) {};
		\node [style=none] (70) at (-7.5, -2.5) {};
		\node [style=none] (71) at (-7.5, -2) {};
		\node [style=none] (72) at (-6.75, -3.5) {};
		\node [style=none] (73) at (-6.75, -4) {};
		\node [style=none] (74) at (-7.5, -4) {};
		\node [style=none] (75) at (-7.5, -3.5) {};
		\node [style=none] (76) at (-2.75, 3.25) {};
		\node [style=none] (77) at (-2.75, 2.5) {};
		\node [style=none] (78) at (-2.75, 2) {};
		\node [style=none] (79) at (-2.75, 1) {};
		\node [style=none] (80) at (-2.25, 2.5) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (83) at (-2.25, 1) {};
		\node [style=none] (84) at (-2.75, 0.5) {};
		\node [style=none] (85) at (-2.25, 0.5) {};
		\node [style=medgate] (86) at (-0.25, 3) {};
		\node [style=medgate] (87) at (-0.25, 1.5) {};
		\node [style=medgate] (88) at (-0.25, 0) {};
		\node [style=none] (89) at (-1.25, 2.5) {};
		\node [style=none] (90) at (-1.25, 2) {};
		\node [style=none] (91) at (-0.75, 2) {};
		\node [style=none] (92) at (-0.75, 2.5) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style=none] (94) at (-0.75, 1) {};
		\node [style=none] (95) at (-1.25, 0.5) {};
		\node [style=none] (96) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-0.75, 3.25) {};
		\node [style=none] (98) at (-2.75, -2.75) {};
		\node [style=none] (99) at (-2.25, -2.75) {};
		\node [style=none] (100) at (-2.75, -3.25) {};
		\node [style=none] (101) at (-2.25, -3.25) {};
		\node [style=medgate] (102) at (-0.25, -2.25) {};
		\node [style=medgate] (103) at (-0.25, -3.75) {};
		\node [style=none] (104) at (-1.25, -2.75) {};
		\node [style=none] (105) at (-0.75, -2.75) {};
		\node [style=none] (106) at (-1.25, -3.25) {};
		\node [style=none] (107) at (-0.75, -3.25) {};
		\node [style=none] (108) at (-1.75, -0.75) {$\vdots$};
		\node [style=minigate] (109) at (-1.75, 0.75) {};
		\node [style=minigate] (110) at (-1.75, -3) {};
		\node [style=none] (111) at (1.75, 0) {$\cdots$};
		\node [style=medgate] (112) at (3.5, 3) {};
		\node [style=medgate] (113) at (3.5, 1.5) {};
		\node [style=medgate] (114) at (3.5, 0) {};
		\node [style=medgate] (115) at (3.5, -2.25) {};
		\node [style=medgate] (116) at (3.5, -3.75) {};
		\node [style=none] (117) at (4, 3.25) {};
		\node [style=none] (118) at (4, 2.5) {};
		\node [style=none] (119) at (4, 2) {};
		\node [style=none] (120) at (4, 1) {};
		\node [style=none] (121) at (4.5, 2.5) {};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (124) at (4.5, 1) {};
		\node [style=none] (125) at (4, 0.5) {};
		\node [style=none] (126) at (4.5, 0.5) {};
		\node [style=medgate] (127) at (6.5, 3) {};
		\node [style=medgate] (128) at (6.5, 1.5) {};
		\node [style=medgate] (129) at (6.5, 0) {};
		\node [style=none] (130) at (5.5, 2.5) {};
		\node [style=none] (131) at (5.5, 2) {};
		\node [style=none] (132) at (6, 2) {};
		\node [style=none] (133) at (6, 2.5) {};
		\node [style=none] (134) at (5.5, 1) {};
		\node [style=none] (135) at (6, 1) {};
		\node [style=none] (136) at (5.5, 0.5) {};
		\node [style=none] (137) at (6, 0.5) {};
		\node [style=none] (138) at (6, 3.25) {};
		\node [style=none] (139) at (4, -2.75) {};
		\node [style=none] (140) at (4.5, -2.75) {};
		\node [style=none] (141) at (4, -3.25) {};
		\node [style=none] (142) at (4.5, -3.25) {};
		\node [style=medgate] (143) at (6.5, -2.25) {};
		\node [style=medgate] (144) at (6.5, -3.75) {};
		\node [style=none] (145) at (5.5, -2.75) {};
		\node [style=none] (146) at (6, -2.75) {};
		\node [style=none] (147) at (5.5, -3.25) {};
		\node [style=none] (148) at (6, -3.25) {};
		\node [style=none] (149) at (5, -0.75) {$\vdots$};
		\node [style=minigate] (150) at (5, 0.75) {};
		\node [style=minigate] (151) at (5, -3) {};
		\node [style=none] (152) at (7.75, 3.25) {};
		\node [style=none] (153) at (7.75, 2.75) {};
		\node [style=none] (154) at (7, 2.75) {};
		\node [style=none] (155) at (7, 3.25) {};
		\node [style=none] (156) at (7.75, 1.75) {};
		\node [style=none] (157) at (7.75, 1.25) {};
		\node [style=none] (158) at (7, 1.25) {};
		\node [style=none] (159) at (7, 1.75) {};
		\node [style=none] (160) at (7.75, 0.25) {};
		\node [style=none] (161) at (7.75, -0.25) {};
		\node [style=none] (162) at (7, -0.25) {};
		\node [style=none] (163) at (7, 0.25) {};
		\node [style=none] (164) at (7.75, -2) {};
		\node [style=none] (165) at (7.75, -2.5) {};
		\node [style=none] (166) at (7, -2.5) {};
		\node [style=none] (167) at (7, -2) {};
		\node [style=none] (168) at (7.75, -3.5) {};
		\node [style=none] (169) at (7.75, -4) {};
		\node [style=none] (170) at (7, -4) {};
		\node [style=none] (171) at (7, -3.5) {};
		\node [style=none] (174) at (-5.75, -4) {};
		\node [style=none] (175) at (-3.75, -4) {};
		\node [style=none] (176) at (-2.75, -4) {};
		\node [style=none] (177) at (-0.75, -4) {};
		\node [style=none] (182) at (4, -4) {};
		\node [style=none] (183) at (6, -4) {};
		\node [style=none] (184) at (0.75, 3.25) {};
		\node [style=none] (185) at (0.75, 2.75) {};
		\node [style=none] (186) at (0.25, 2.75) {};
		\node [style=none] (187) at (0.25, 3.25) {};
		\node [style=none] (188) at (0.75, 1.75) {};
		\node [style=none] (189) at (0.75, 1.25) {};
		\node [style=none] (190) at (0.25, 1.25) {};
		\node [style=none] (191) at (0.25, 1.75) {};
		\node [style=none] (192) at (0.75, 0.25) {};
		\node [style=none] (193) at (0.75, -0.25) {};
		\node [style=none] (194) at (0.25, -0.25) {};
		\node [style=none] (195) at (0.25, 0.25) {};
		\node [style=none] (196) at (0.75, -2) {};
		\node [style=none] (197) at (0.75, -2.5) {};
		\node [style=none] (198) at (0.25, -2.5) {};
		\node [style=none] (199) at (0.25, -2) {};
		\node [style=none] (200) at (0.75, -3.5) {};
		\node [style=none] (201) at (0.75, -4) {};
		\node [style=none] (202) at (0.25, -4) {};
		\node [style=none] (203) at (0.25, -3.5) {};
		\node [style=none] (204) at (3, 3.25) {};
		\node [style=none] (205) at (3, 2.75) {};
		\node [style=none] (206) at (2.5, 2.75) {};
		\node [style=none] (207) at (2.5, 3.25) {};
		\node [style=none] (208) at (3, 1.75) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=none] (210) at (2.5, 1.25) {};
		\node [style=none] (211) at (2.5, 1.75) {};
		\node [style=none] (212) at (3, 0.25) {};
		\node [style=none] (213) at (3, -0.25) {};
		\node [style=none] (214) at (2.5, -0.25) {};
		\node [style=none] (215) at (2.5, 0.25) {};
		\node [style=none] (216) at (3, -2) {};
		\node [style=none] (217) at (3, -2.5) {};
		\node [style=none] (218) at (2.5, -2.5) {};
		\node [style=none] (219) at (2.5, -2) {};
		\node [style=none] (220) at (3, -3.5) {};
		\node [style=none] (221) at (3, -4) {};
		\node [style=none] (222) at (2.5, -4) {};
		\node [style=none] (223) at (2.5, -3.5) {};
		\node [style=minigate] (224) at (-4.75, 2.25) {};
		\node [style=minigate] (225) at (-1.75, 2.25) {};
		\node [style=minigate] (226) at (5, 2.25) {};
		\node [style=none] (227) at (-5.75, -2) {};
		\node [style=none] (228) at (-5.25, -2) {};
		\node [style=none] (229) at (-4.25, -2) {};
		\node [style=none] (230) at (-3.75, -2) {};
		\node [style=none] (231) at (-2.75, -2) {};
		\node [style=none] (232) at (-2.25, -2) {};
		\node [style=none] (233) at (-1.25, -2) {};
		\node [style=none] (234) at (-0.75, -2) {};
		\node [style=none] (235) at (4, -2) {};
		\node [style=none] (236) at (4.5, -2) {};
		\node [style=none] (237) at (5.5, -2) {};
		\node [style=none] (238) at (6, -2) {};
		\node [style=none] (239) at (-5.75, -0.25) {};
		\node [style=none] (240) at (-5.25, -0.25) {};
		\node [style=none] (241) at (-4.25, -0.25) {};
		\node [style=none] (242) at (-3.75, -0.25) {};
		\node [style=none] (243) at (-2.75, -0.25) {};
		\node [style=none] (244) at (-2.25, -0.25) {};
		\node [style=none] (245) at (-1.25, -0.25) {};
		\node [style=none] (246) at (-0.75, -0.25) {};
		\node [style=none] (247) at (4, -0.25) {};
		\node [style=none] (248) at (4.5, -0.25) {};
		\node [style=none] (249) at (5.5, -0.25) {};
		\node [style=none] (250) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (10.center) to (35.center);
		\draw (37.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (67.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (79.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (92.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (76.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (120.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (130.center) to (133.center);
		\draw (131.center) to (132.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw (117.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (155.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (156.center);
		\draw (158.center) to (157.center);
		\draw (163.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (167.center) to (164.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (168.center);
		\draw (170.center) to (169.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (184.center);
		\draw (186.center) to (185.center);
		\draw (191.center) to (188.center);
		\draw (190.center) to (189.center);
		\draw (195.center) to (192.center);
		\draw (194.center) to (193.center);
		\draw (199.center) to (196.center);
		\draw (198.center) to (197.center);
		\draw (203.center) to (200.center);
		\draw (202.center) to (201.center);
		\draw (207.center) to (204.center);
		\draw (206.center) to (205.center);
		\draw (211.center) to (208.center);
		\draw (210.center) to (209.center);
		\draw (215.center) to (212.center);
		\draw (214.center) to (213.center);
		\draw (219.center) to (216.center);
		\draw (218.center) to (217.center);
		\draw (223.center) to (220.center);
		\draw (222.center) to (221.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw (239.center) to (240.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disjoint-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.75) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=medgate] (6) at (-5.5, 2.25) {};
		\node [style=medgate] (7) at (-5.5, 0.75) {};
		\node [style=medgate] (9) at (-5.5, -0.75) {};
		\node [style=none] (10) at (-5, -0.25) {};
		\node [style=medgate] (12) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (-5, -2.5) {};
		\node [style=medgate] (25) at (-5.5, -2.25) {};
		\node [style=medgate] (26) at (-2.5, -2.25) {};
		\node [style=none] (27) at (-6, 2.5) {};
		\node [style=none] (28) at (-6, 2) {};
		\node [style=none] (29) at (-6.75, 2) {};
		\node [style=none] (30) at (-6.75, 2.5) {};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=none] (34) at (-6.75, 0.5) {};
		\node [style=none] (35) at (-6.75, 1) {};
		\node [style=none] (36) at (-6, -0.5) {};
		\node [style=none] (37) at (-6, -1) {};
		\node [style=none] (38) at (-6.75, -1) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-6, -2) {};
		\node [style=none] (41) at (-6, -2.5) {};
		\node [style=none] (42) at (-6.75, -2.5) {};
		\node [style=none] (43) at (-6.75, -2) {};
		\node [style=none] (44) at (-1.25, 2.75) {};
		\node [style=none] (45) at (-2, 1.75) {};
		\node [style=none] (46) at (-2, 2.75) {};
		\node [style=none] (51) at (-1.25, -2.75) {};
		\node [style=none] (52) at (-2, -2.75) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=minigate] (54) at (-4, 1.5) {};
		\node [style=none] (55) at (-5, -1.25) {};
		\node [style=none] (56) at (-4.5, -1.25) {};
		\node [style=none] (57) at (-5, -1.75) {};
		\node [style=none] (58) at (-4.5, -1.75) {};
		\node [style=none] (59) at (-3.5, -1.25) {};
		\node [style=none] (61) at (-3.5, -1.75) {};
		\node [style=none] (62) at (-3, -1.75) {};
		\node [style=minigate] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (-3, -2.5) {};
		\node [style=ministate] (65) at (-7, 2.25) {\footnotesize$0^2$};
		\node [style=ministate] (66) at (-7, 0.75) {\footnotesize$0^2$};
		\node [style=ministate] (67) at (-7, -0.75) {\footnotesize$0^2$};
		\node [style=ministate] (68) at (-7, -2.25) {\footnotesize$0^2$};
		\node [style=none] (69) at (3, 2.5) {};
		\node [style=none] (70) at (3, 1.75) {};
		\node [style=none] (73) at (3.5, 1.75) {};
		\node [style=none] (74) at (3.5, 1.25) {};
		\node [style=medgate] (75) at (2.5, 2.25) {};
		\node [style=medgate] (81) at (5.5, 2.25) {};
		\node [style=medgate] (82) at (5.5, 0.75) {};
		\node [style=medgate] (83) at (5.5, -0.75) {};
		\node [style=none] (84) at (4.5, 1.75) {};
		\node [style=none] (85) at (4.5, 1.25) {};
		\node [style=none] (86) at (5, 1.25) {};
		\node [style=none] (87) at (5, 1.75) {};
		\node [style=none] (89) at (5, 0.25) {};
		\node [style=none] (91) at (5, -0.25) {};
		\node [style=none] (92) at (5, 2.5) {};
		\node [style=none] (93) at (3, -2.5) {};
		\node [style=medgate] (94) at (2.5, -2.25) {};
		\node [style=medgate] (95) at (5.5, -2.25) {};
		\node [style=none] (96) at (2, 2.75) {};
		\node [style=none] (97) at (2, 1.75) {};
		\node [style=none] (98) at (1.25, 2.75) {};
		\node [style=none] (104) at (2, -1.75) {};
		\node [style=none] (105) at (2, -2.75) {};
		\node [style=none] (106) at (1.25, -2.75) {};
		\node [style=none] (107) at (6.75, 2.5) {};
		\node [style=none] (108) at (6.75, 2) {};
		\node [style=none] (109) at (6, 2) {};
		\node [style=none] (110) at (6, 2.5) {};
		\node [style=none] (111) at (6.75, 1) {};
		\node [style=none] (112) at (6.75, 0.5) {};
		\node [style=none] (113) at (6, 0.5) {};
		\node [style=none] (114) at (6, 1) {};
		\node [style=none] (115) at (6.75, -0.5) {};
		\node [style=none] (116) at (6.75, -1) {};
		\node [style=none] (117) at (6, -1) {};
		\node [style=none] (118) at (6, -0.5) {};
		\node [style=none] (119) at (6.75, -2) {};
		\node [style=none] (120) at (6.75, -2.5) {};
		\node [style=none] (121) at (6, -2.5) {};
		\node [style=none] (122) at (6, -2) {};
		\node [style=minigate] (123) at (4, 1.5) {};
		\node [style=none] (125) at (3.5, -1.25) {};
		\node [style=none] (126) at (3, -1.75) {};
		\node [style=none] (127) at (3.5, -1.75) {};
		\node [style=none] (128) at (4.5, -1.25) {};
		\node [style=none] (129) at (5, -1.25) {};
		\node [style=none] (130) at (4.5, -1.75) {};
		\node [style=none] (131) at (5, -1.75) {};
		\node [style=minigate] (132) at (4, -1.5) {};
		\node [style=none] (133) at (5, -2.5) {};
		\node [style=miniket] (138) at (7, 2.25) {\footnotesize$0^2$};
		\node [style=miniket] (139) at (7, 0.75) {\footnotesize$0^2$};
		\node [style=miniket] (140) at (7, -0.75) {\footnotesize$0^2$};
		\node [style=miniket] (141) at (7, -2.25) {\footnotesize$0^2$};
		\node [style=tinystate] (144) at (1, 2.75) {\footnotesize$x_1$};
		\node [style=tinystate] (145) at (1, -2.75) {\footnotesize$x_8$};
		\node [style=tinyket] (146) at (-1, 2.75) {\footnotesize$x_1$};
		\node [style=tinyket] (147) at (-1, -2.75) {\footnotesize$x_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (15.center) to (18.center);
		\draw (0.center) to (23.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (24.center);
		\draw (70.center) to (73.center);
		\draw (84.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (69.center) to (92.center);
		\draw (98.center) to (96.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (107.center);
		\draw (109.center) to (108.center);
		\draw (114.center) to (111.center);
		\draw (113.center) to (112.center);
		\draw (118.center) to (115.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (93.center);
		\draw (45.center) to (97.center);
		\draw (53.center) to (104.center);
		\draw (3.center) to (89.center);
		\draw (10.center) to (91.center);
		\draw (16.center) to (74.center);
		\draw (59.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disjoint-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.75) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=medgate] (6) at (-5.5, 2.25) {};
		\node [style=medgate] (7) at (-5.5, 0.75) {};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=medgate] (9) at (-5.5, -0.75) {};
		\node [style=none] (10) at (-5, -0.25) {};
		\node [style=none] (11) at (-4.5, -0.25) {};
		\node [style=medgate] (12) at (-2.5, 2.25) {};
		\node [style=medgate] (13) at (-2.5, 0.75) {};
		\node [style=medgate] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (-3.5, 0.25) {};
		\node [style=none] (20) at (-3, 0.25) {};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=none] (22) at (-3, -0.25) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (-5, -2.5) {};
		\node [style=medgate] (25) at (-5.5, -2.25) {};
		\node [style=medgate] (26) at (-2.5, -2.25) {};
		\node [style=none] (27) at (-6, 2.5) {};
		\node [style=none] (28) at (-6, 2) {};
		\node [style=none] (29) at (-6.75, 2) {};
		\node [style=none] (30) at (-6.75, 2.5) {};
		\node [style=minigate] (31) at (-4, 0) {};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=none] (34) at (-6.75, 0.5) {};
		\node [style=none] (35) at (-6.75, 1) {};
		\node [style=none] (36) at (-6, -0.5) {};
		\node [style=none] (37) at (-6, -1) {};
		\node [style=none] (38) at (-6.75, -1) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-6, -2) {};
		\node [style=none] (41) at (-6, -2.5) {};
		\node [style=none] (42) at (-6.75, -2.5) {};
		\node [style=none] (43) at (-6.75, -2) {};
		\node [style=none] (44) at (-1.25, 2.75) {};
		\node [style=none] (46) at (-2, 1.75) {};
		\node [style=none] (47) at (-2, 2.75) {};
		\node [style=none] (50) at (-2, 0.5) {};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=none] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (57) at (-1.25, -2.75) {};
		\node [style=none] (58) at (-2, -2.75) {};
		\node [style=none] (59) at (-2, -1.75) {};
		\node [style=minigate] (60) at (-4, 1.5) {};
		\node [style=none] (61) at (-5, -1.25) {};
		\node [style=none] (62) at (-4.5, -1.25) {};
		\node [style=none] (63) at (-5, -1.75) {};
		\node [style=none] (64) at (-4.5, -1.75) {};
		\node [style=none] (65) at (-3.5, -1.25) {};
		\node [style=none] (66) at (-3, -1.25) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=minigate] (69) at (-4, -1.5) {};
		\node [style=none] (86) at (-3, -2.5) {};
		\node [style=ministate] (87) at (-7, 2.25) {\footnotesize$0^2$};
		\node [style=ministate] (88) at (-7, 0.75) {\footnotesize$0^2$};
		\node [style=ministate] (89) at (-7, -0.75) {\footnotesize$0^2$};
		\node [style=ministate] (90) at (-7, -2.25) {\footnotesize$0^2$};
		\node [style=none] (91) at (3, 2.5) {};
		\node [style=none] (92) at (3, 1.75) {};
		\node [style=none] (93) at (3, 1.25) {};
		\node [style=none] (94) at (3, 0.25) {};
		\node [style=none] (95) at (3.5, 1.75) {};
		\node [style=none] (96) at (3.5, 1.25) {};
		\node [style=medgate] (97) at (2.5, 2.25) {};
		\node [style=medgate] (98) at (2.5, 0.75) {};
		\node [style=none] (99) at (3.5, 0.25) {};
		\node [style=medgate] (100) at (2.5, -0.75) {};
		\node [style=none] (101) at (3, -0.25) {};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=medgate] (103) at (5.5, 2.25) {};
		\node [style=medgate] (104) at (5.5, 0.75) {};
		\node [style=medgate] (105) at (5.5, -0.75) {};
		\node [style=none] (106) at (4.5, 1.75) {};
		\node [style=none] (107) at (4.5, 1.25) {};
		\node [style=none] (108) at (5, 1.25) {};
		\node [style=none] (109) at (5, 1.75) {};
		\node [style=none] (110) at (4.5, 0.25) {};
		\node [style=none] (111) at (5, 0.25) {};
		\node [style=none] (112) at (4.5, -0.25) {};
		\node [style=none] (113) at (5, -0.25) {};
		\node [style=none] (114) at (5, 2.5) {};
		\node [style=none] (115) at (3, -2.5) {};
		\node [style=medgate] (116) at (2.5, -2.25) {};
		\node [style=medgate] (117) at (5.5, -2.25) {};
		\node [style=none] (118) at (2, 2.75) {};
		\node [style=none] (119) at (2, 1.75) {};
		\node [style=none] (121) at (1.25, 2.75) {};
		\node [style=minigate] (122) at (4, 0) {};
		\node [style=none] (123) at (2, 1) {};
		\node [style=none] (124) at (2, 0.5) {};
		\node [style=none] (127) at (2, -0.5) {};
		\node [style=none] (128) at (2, -1) {};
		\node [style=none] (131) at (2, -1.75) {};
		\node [style=none] (132) at (2, -2.75) {};
		\node [style=none] (133) at (1.25, -2.75) {};
		\node [style=none] (135) at (6.75, 2.5) {};
		\node [style=none] (136) at (6.75, 2) {};
		\node [style=none] (137) at (6, 2) {};
		\node [style=none] (138) at (6, 2.5) {};
		\node [style=none] (139) at (6.75, 1) {};
		\node [style=none] (140) at (6.75, 0.5) {};
		\node [style=none] (141) at (6, 0.5) {};
		\node [style=none] (142) at (6, 1) {};
		\node [style=none] (143) at (6.75, -0.5) {};
		\node [style=none] (144) at (6.75, -1) {};
		\node [style=none] (145) at (6, -1) {};
		\node [style=none] (146) at (6, -0.5) {};
		\node [style=none] (147) at (6.75, -2) {};
		\node [style=none] (148) at (6.75, -2.5) {};
		\node [style=none] (149) at (6, -2.5) {};
		\node [style=none] (150) at (6, -2) {};
		\node [style=minigate] (151) at (4, 1.5) {};
		\node [style=none] (152) at (3, -1.25) {};
		\node [style=none] (153) at (3.5, -1.25) {};
		\node [style=none] (154) at (3, -1.75) {};
		\node [style=none] (155) at (3.5, -1.75) {};
		\node [style=none] (156) at (4.5, -1.25) {};
		\node [style=none] (157) at (5, -1.25) {};
		\node [style=none] (158) at (4.5, -1.75) {};
		\node [style=none] (159) at (5, -1.75) {};
		\node [style=minigate] (160) at (4, -1.5) {};
		\node [style=none] (161) at (5, -2.5) {};
		\node [style=miniket] (166) at (7, 2.25) {\footnotesize$0^2$};
		\node [style=miniket] (167) at (7, 0.75) {\footnotesize$0^2$};
		\node [style=miniket] (168) at (7, -0.75) {\footnotesize$0^2$};
		\node [style=miniket] (169) at (7, -2.25) {\footnotesize$0^2$};
		\node [style=tinystate] (170) at (1, 2.75) {\footnotesize$x_1$};
		\node [style=tinystate] (171) at (1, -2.75) {\footnotesize$x_8$};
		\node [style=tinyket] (172) at (-1, 2.75) {\footnotesize$x_1$};
		\node [style=tinyket] (173) at (-1, -2.75) {\footnotesize$x_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (47.center) to (44.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (86.center) to (24.center);
		\draw (92.center) to (95.center);
		\draw (93.center) to (96.center);
		\draw (94.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (106.center) to (109.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (91.center) to (114.center);
		\draw (121.center) to (118.center);
		\draw (133.center) to (132.center);
		\draw (138.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (139.center);
		\draw (141.center) to (140.center);
		\draw (146.center) to (143.center);
		\draw (145.center) to (144.center);
		\draw (150.center) to (147.center);
		\draw (149.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (161.center) to (115.center);
		\draw (46.center) to (119.center);
		\draw (51.center) to (123.center);
		\draw (124.center) to (50.center);
		\draw (55.center) to (127.center);
		\draw (128.center) to (54.center);
		\draw (59.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-8, 0) {$U_1$};
		\node [style=gate] (8) at (-4.5, 0) {$U_d$};
		\node [style=ministate] (12) at (-10.75, 0) {$0^n$};
		\node [style=none] (16) at (-10.5, 0) {};
		\node [style=none] (17) at (-8.75, 0) {};
		\node [style=none] (18) at (-7.25, 0) {};
		\node [style=none] (21) at (-5.25, 0) {};
		\node [style=none] (22) at (-3.75, 0.5) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (27) at (-6.25, 0.5) {$\cdots$};
		\node [style=none] (56) at (-9.5, 0.5) {$\pi^{(0)}$};
		\node [style=miniket] (60) at (-1, 0.5) {$x_I$};
		\node [style=none] (61) at (-2.5, 1) {$\pi^{(d+1)}$};
		\node [style=none] (62) at (-3.75, -0.5) {};
		\node [style=none] (63) at (3.75, -0.5) {};
		\node [style=miniket] (64) at (10.75, 0) {$0^n$};
		\node [style=gate] (65) at (4.5, 0) {$U_d$};
		\node [style=gate] (67) at (8, 0) {$U_1$};
		\node [style=none] (69) at (1.25, 0.5) {};
		\node [style=none] (70) at (3.75, 0.5) {};
		\node [style=none] (71) at (5.25, 0) {};
		\node [style=none] (74) at (7.25, 0) {};
		\node [style=none] (77) at (6.25, 0.5) {$\cdots$};
		\node [style=none] (78) at (2.75, 1) {$\pi^{(d+1)}$};
		\node [style=ministate] (79) at (1, 0.5) {$x_I$};
		\node [style=none] (80) at (8.75, 0) {};
		\node [style=none] (81) at (10.5, 0) {};
		\node [style=none] (82) at (9.75, 0.5) {$\pi^{(0)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (62.center) to (63.center);
		\draw (69.center) to (70.center);
		\draw (80.center) to (81.center);
		\draw (71.center) to (74.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exp-circuit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (0.25, 4.5) {$\sigma_1^{(1)}$};
		\node [style=none] (1) at (0.25, 4) {};
		\node [style=none] (2) at (0.25, 3.5) {};
		\node [style=none] (3) at (-1, 3.5) {};
		\node [style=none] (4) at (0.25, 5) {};
		\node [style=none] (5) at (0.25, 5.5) {};
		\node [style=none] (6) at (-1, 5.5) {};
		\node [style=none] (7) at (-1.5, 5.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (8) at (-1.5, 3.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=minigate] (9) at (0.25, 1.75) {$\sigma_1^{(1)}$};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 2.75) {};
		\node [style=none] (15) at (-1, 2.75) {};
		\node [style=none] (16) at (-1.5, 2.75) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (17) at (-1.5, 0.75) {{\footnotesize\color{red}$1_d$}};
		\node [style=minigate] (18) at (0.25, -2) {$\sigma_n^{(1)}$};
		\node [style=none] (19) at (0.25, -2.5) {};
		\node [style=none] (20) at (0.25, -3) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (0.25, -1.5) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-1.5, -1) {{\footnotesize\color{red}$n_a$}};
		\node [style=none] (26) at (-1.5, -3) {{\footnotesize\color{red}$n_b$}};
		\node [style=minigate] (27) at (0.25, -4.75) {$\sigma_n^{(1)}$};
		\node [style=none] (28) at (0.25, -5.25) {};
		\node [style=none] (29) at (0.25, -5.75) {};
		\node [style=none] (30) at (-1, -5.75) {};
		\node [style=none] (31) at (0.25, -4.25) {};
		\node [style=none] (32) at (0.25, -3.75) {};
		\node [style=none] (33) at (-1, -3.75) {};
		\node [style=none] (34) at (-1.5, -3.75) {{\footnotesize\color{red}$n_c$}};
		\node [style=none] (35) at (-1.5, -5.75) {{\footnotesize\color{red}$n_d$}};
		\node [style=none] (36) at (1.75, 4.5) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (37) at (1.75, 1.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (38) at (1.75, -2) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (39) at (1.75, -4.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (40) at (0.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exp-circuit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (0.5, 4.5) {$\sigma_1^{(d+1)}$};
		\node [style=none] (1) at (0.5, 4) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1.75, 3.5) {};
		\node [style=none] (4) at (0.5, 5) {};
		\node [style=none] (5) at (0.5, 5.5) {};
		\node [style=none] (6) at (1.75, 5.5) {};
		\node [style=none] (7) at (2.25, 5.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (8) at (2.25, 3.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=minigate] (9) at (0.5, 1.75) {$\sigma_1^{(d+1)}$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (2.25, 2.75) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (17) at (2.25, 0.75) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=minigate] (18) at (0.5, -2) {$\sigma_n^{(d+1)}$};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -3) {};
		\node [style=none] (21) at (1.75, -3) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.25, -1) {{\footnotesize\color{red}$\widetilde{n_a}$}};
		\node [style=none] (26) at (2.25, -3) {{\footnotesize\color{red}$\widetilde{n_b}$}};
		\node [style=minigate] (27) at (0.5, -4.75) {$\sigma_n^{(d+1)}$};
		\node [style=none] (28) at (0.5, -5.25) {};
		\node [style=none] (29) at (0.5, -5.75) {};
		\node [style=none] (30) at (1.75, -5.75) {};
		\node [style=none] (31) at (0.5, -4.25) {};
		\node [style=none] (32) at (0.5, -3.75) {};
		\node [style=none] (33) at (1.75, -3.75) {};
		\node [style=none] (34) at (2.25, -3.75) {{\footnotesize\color{red}$\widetilde{n_c}$}};
		\node [style=none] (35) at (2.25, -5.75) {{\footnotesize\color{red}$\widetilde{n_d}$}};
		\node [style=none] (36) at (-1.5, 4.5) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (37) at (-1.5, 1.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (38) at (-1.5, -2) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (39) at (-1.5, -4.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (40) at (0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exp-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-3.75, 3) {$U_1$};
		\node [style=gate] (1) at (-3.75, 1) {$U_1^\dagger$};
		\node [style=gate] (2) at (-3.75, -1) {$U_1$};
		\node [style=gate] (3) at (-3.75, -3) {$U_1^\dagger$};
		\node [style=gate] (4) at (-0.75, 3) {$U_2$};
		\node [style=gate] (5) at (-0.75, 1) {$U_2^\dagger$};
		\node [style=gate] (6) at (-0.75, -1) {$U_2$};
		\node [style=gate] (7) at (-0.75, -3) {$U_2^\dagger$};
		\node [style=gate] (8) at (3, 3) {$U_d$};
		\node [style=gate] (9) at (3, 1) {$U_d^\dagger$};
		\node [style=gate] (10) at (3, -1) {$U_d$};
		\node [style=gate] (11) at (3, -3) {$U_d^\dagger$};
		\node [style=none] (13) at (-6.25, 3.5) {};
		\node [style=none] (14) at (-4.5, 3.5) {};
		\node [style=none] (15) at (-3, 3.5) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (2.25, 3.5) {};
		\node [style=none] (19) at (3.75, 3.5) {};
		\node [style=none] (20) at (5.75, 3.5) {};
		\node [style=none] (23) at (5.75, 1.5) {};
		\node [style=none] (24) at (3.75, 1.5) {};
		\node [style=none] (25) at (-2.25, 4) {$\pi^{(1)}$};
		\node [style=none] (26) at (1.25, 4) {$\cdots$};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (1.25, 2) {$\cdots$};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\cdots$};
		\node [style=none] (33) at (0, -2.5) {};
		\node [style=none] (34) at (2.25, -2.5) {};
		\node [style=none] (35) at (1.25, -2) {$\cdots$};
		\node [style=none] (36) at (-3, 1.5) {};
		\node [style=none] (37) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-2.25, 2) {$\pi^{(1)}$};
		\node [style=none] (39) at (-3, -0.5) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=none] (41) at (-2.25, 0) {$\pi^{(1)}$};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=none] (43) at (-1.5, -2.5) {};
		\node [style=none] (44) at (-2.25, -2) {$\pi^{(1)}$};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (50) at (5.75, -2.5) {};
		\node [style=none] (51) at (3.75, -2.5) {};
		\node [style=none] (52) at (-6.25, 1.5) {};
		\node [style=none] (53) at (-4.5, 1.5) {};
		\node [style=none] (54) at (-6.25, -0.5) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (56) at (-6.25, -2.5) {};
		\node [style=none] (57) at (-4.5, -2.5) {};
		\node [style=none] (58) at (-5.25, 4) {$\pi^{(0)}$};
		\node [style=none] (59) at (-5.25, 2) {$\pi^{(0)}$};
		\node [style=none] (60) at (-5.25, 0) {$\pi^{(0)}$};
		\node [style=none] (61) at (-5.25, -2) {$\pi^{(0)}$};
		\node [style=none] (62) at (4.75, 4) {$\pi^{(d+1)}$};
		\node [style=none] (63) at (4.75, 2) {$\pi^{(d+1)}$};
		\node [style=none] (64) at (4.75, 0) {$\pi^{(d+1)}$};
		\node [style=none] (65) at (4.75, -2) {$\pi^{(d+1)}$};
		\node [style=none] (66) at (-6.75, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (67) at (-6.75, 2.5) {{\footnotesize\color{red}$n_a$}};
		\node [style=none] (68) at (-6.75, 1.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (69) at (-6.75, 0.5) {{\footnotesize\color{red}$n_b$}};
		\node [style=none] (70) at (-6.75, -0.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (71) at (-6.75, -1.5) {{\footnotesize\color{red}$n_c$}};
		\node [style=none] (72) at (-6.75, -2.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (73) at (-6.75, -3.5) {{\footnotesize\color{red}$n_d$}};
		\node [style=none] (74) at (-6.25, 2.5) {};
		\node [style=none] (75) at (-4.5, 2.5) {};
		\node [style=none] (76) at (-5.5, 3) {\footnotesize$\vdots$};
		\node [style=none] (77) at (-6.25, 0.5) {};
		\node [style=none] (78) at (-4.5, 0.5) {};
		\node [style=none] (79) at (-6.25, -1.5) {};
		\node [style=none] (80) at (-4.5, -1.5) {};
		\node [style=none] (81) at (-6.25, -3.5) {};
		\node [style=none] (82) at (-4.5, -3.5) {};
		\node [style=none] (83) at (-5.5, 1) {\footnotesize$\vdots$};
		\node [style=none] (84) at (-5.5, -1) {\footnotesize$\vdots$};
		\node [style=none] (85) at (-5.5, -3) {\footnotesize$\vdots$};
		\node [style=none] (86) at (3.75, 2.5) {};
		\node [style=none] (87) at (5.75, 2.5) {};
		\node [style=none] (88) at (4.75, 3) {\footnotesize$\vdots$};
		\node [style=none] (89) at (3.75, 0.5) {};
		\node [style=none] (90) at (5.75, 0.5) {};
		\node [style=none] (91) at (3.75, -1.5) {};
		\node [style=none] (92) at (5.75, -1.5) {};
		\node [style=none] (93) at (3.75, -3.5) {};
		\node [style=none] (94) at (5.75, -3.5) {};
		\node [style=none] (95) at (4.75, 1) {\footnotesize$\vdots$};
		\node [style=none] (96) at (4.75, -1) {\footnotesize$\vdots$};
		\node [style=none] (97) at (4.75, -3) {\footnotesize$\vdots$};
		\node [style=none] (98) at (6.25, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (99) at (6.25, 2.5) {{\footnotesize\color{red}$\widetilde{n_a}$}};
		\node [style=none] (100) at (6.25, 1.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (101) at (6.25, 0.5) {{\footnotesize\color{red}$\widetilde{n_b}$}};
		\node [style=none] (102) at (6.25, -0.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (103) at (6.25, -1.5) {{\footnotesize\color{red}$\widetilde{n_c}$}};
		\node [style=none] (104) at (6.25, -2.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (105) at (6.25, -3.5) {{\footnotesize\color{red}$\widetilde{n_d}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (36.center) to (37.center);
		\draw [in=180, out=0] (39.center) to (40.center);
		\draw [in=180, out=0] (42.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (10) at (-1.25, 0.75) {$i_1$};
		\node [style=none] (12) at (-1.25, -0.75) {$i_2$};
		\node [style=none] (13) at (1.25, 0.75) {$j_1$};
		\node [style=none] (14) at (1.25, -0.75) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {$i$};
		\node [style=none] (4) at (1.5, 0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/markov-layer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 3.5) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (-0.5, 2.5) {};
		\node [style=none] (7) at (-1.5, 3.5) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (2, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (10) at (2, 2.5) {{\footnotesize\color{red}$\widetilde{n_a}$}};
		\node [style=none] (11) at (-2, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (12) at (-2, 2.5) {{\footnotesize\color{red}$n_a$}};
		\node [style=none] (60) at (1.25, 3.25) {\scriptsize$\vdots$};
		\node [style=gate] (61) at (0, 3) {$U_t$};
		\node [style=none] (62) at (-1.25, 3.25) {\scriptsize$\vdots$};
		\node [style=none] (63) at (0.5, 1.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (1.5, 1.5) {};
		\node [style=none] (66) at (1.5, 0.5) {};
		\node [style=none] (67) at (-0.5, 1.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (69) at (-1.5, 1.5) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (2, 1.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (72) at (2, 0.5) {{\footnotesize\color{red}$\widetilde{n_b}$}};
		\node [style=none] (73) at (-2, 1.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (74) at (-2, 0.5) {{\footnotesize\color{red}$n_b$}};
		\node [style=none] (75) at (1.25, 1.25) {\scriptsize$\vdots$};
		\node [style=gate] (76) at (0, 1) {$U_t$};
		\node [style=none] (77) at (-1.25, 1.25) {\scriptsize$\vdots$};
		\node [style=none] (78) at (0.5, -0.5) {};
		\node [style=none] (79) at (0.5, -1.5) {};
		\node [style=none] (80) at (1.5, -0.5) {};
		\node [style=none] (81) at (1.5, -1.5) {};
		\node [style=none] (82) at (-0.5, -0.5) {};
		\node [style=none] (83) at (-0.5, -1.5) {};
		\node [style=none] (84) at (-1.5, -0.5) {};
		\node [style=none] (85) at (-1.5, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (87) at (2, -1.5) {{\footnotesize\color{red}$\widetilde{n_c}$}};
		\node [style=none] (88) at (-2, -0.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (89) at (-2, -1.5) {{\footnotesize\color{red}$n_c$}};
		\node [style=none] (90) at (1.25, -0.75) {\scriptsize$\vdots$};
		\node [style=gate] (91) at (0, -1) {$U_t$};
		\node [style=none] (92) at (-1.25, -0.75) {\scriptsize$\vdots$};
		\node [style=none] (93) at (0.5, -2.5) {};
		\node [style=none] (94) at (0.5, -3.5) {};
		\node [style=none] (95) at (1.5, -2.5) {};
		\node [style=none] (96) at (1.5, -3.5) {};
		\node [style=none] (97) at (-0.5, -2.5) {};
		\node [style=none] (98) at (-0.5, -3.5) {};
		\node [style=none] (99) at (-1.5, -2.5) {};
		\node [style=none] (100) at (-1.5, -3.5) {};
		\node [style=none] (101) at (2, -2.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (102) at (2, -3.5) {{\footnotesize\color{red}$\widetilde{n_d}$}};
		\node [style=none] (103) at (-2, -2.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (104) at (-2, -3.5) {{\footnotesize\color{red}$n_d$}};
		\node [style=none] (105) at (1.25, -2.75) {\scriptsize$\vdots$};
		\node [style=gate] (106) at (0, -3) {$U_t$};
		\node [style=none] (107) at (-1.25, -2.75) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (70.center);
		\draw (63.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw (84.center) to (82.center);
		\draw (83.center) to (85.center);
		\draw (78.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (100.center);
		\draw (93.center) to (95.center);
		\draw (96.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/markov-layer-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (0.5, 4.5) {$\sigma_1^{(t)}$};
		\node [style=none] (1) at (0.5, 4) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (-0.75, 3.5) {};
		\node [style=none] (4) at (0.5, 5) {};
		\node [style=none] (5) at (0.5, 5.5) {};
		\node [style=none] (6) at (-0.75, 5.5) {};
		\node [style=none] (7) at (-1.25, 5.25) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (8) at (-1.25, 3.75) {{\footnotesize\color{red}$1_b$}};
		\node [style=minigate] (9) at (0.5, 1.75) {$\sigma_1^{(t)}$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (-0.75, 2.75) {};
		\node [style=none] (16) at (-1.25, 2.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (17) at (-1.25, 1) {{\footnotesize\color{red}$1_d$}};
		\node [style=minigate] (18) at (0.5, -2) {$\sigma_n^{(t)}$};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -3) {};
		\node [style=none] (21) at (-0.75, -3) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=none] (25) at (-1.25, -1.25) {{\footnotesize\color{red}$n_a$}};
		\node [style=none] (26) at (-1.25, -2.75) {{\footnotesize\color{red}$n_b$}};
		\node [style=minigate] (27) at (0.5, -4.75) {$\sigma_n^{(t)}$};
		\node [style=none] (28) at (0.5, -5.25) {};
		\node [style=none] (29) at (0.5, -5.75) {};
		\node [style=none] (30) at (-0.75, -5.75) {};
		\node [style=none] (31) at (0.5, -4.25) {};
		\node [style=none] (32) at (0.5, -3.75) {};
		\node [style=none] (33) at (-0.75, -3.75) {};
		\node [style=none] (34) at (-1.25, -4) {{\footnotesize\color{red}$n_c$}};
		\node [style=none] (35) at (-1.25, -5.5) {{\footnotesize\color{red}$n_d$}};
		\node [style=none] (36) at (1.75, 4.5) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (37) at (1.75, 1.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (38) at (1.75, -2) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (39) at (1.75, -4.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (40) at (0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/markov-layer-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (0, 4.5) {$\widetilde{\sigma_1^{(t)}}$};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (0, 3.5) {};
		\node [style=none] (3) at (1.25, 3.5) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (0, 5.5) {};
		\node [style=none] (6) at (1.25, 5.5) {};
		\node [style=none] (7) at (1.75, 5.25) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (8) at (1.75, 3.75) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=minigate] (9) at (0, 1.75) {$\widetilde{\sigma_1^{(t)}}$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=none] (14) at (0, 2.75) {};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (1.75, 2.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (17) at (1.75, 1) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=minigate] (18) at (0, -2) {$\widetilde{\sigma_n^{(t)}}$};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (1.25, -3) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.75, -1.25) {{\footnotesize\color{red}$\widetilde{n_a}$}};
		\node [style=none] (26) at (1.75, -2.75) {{\footnotesize\color{red}$\widetilde{n_b}$}};
		\node [style=minigate] (27) at (0, -4.75) {$\widetilde{\sigma_n^{(t)}}$};
		\node [style=none] (28) at (0, -5.25) {};
		\node [style=none] (29) at (0, -5.75) {};
		\node [style=none] (30) at (1.25, -5.75) {};
		\node [style=none] (31) at (0, -4.25) {};
		\node [style=none] (32) at (0, -3.75) {};
		\node [style=none] (33) at (1.25, -3.75) {};
		\node [style=none] (34) at (1.75, -4) {{\footnotesize\color{red}$\widetilde{n_c}$}};
		\node [style=none] (35) at (1.75, -5.5) {{\footnotesize\color{red}$\widetilde{n_d}$}};
		\node [style=none] (36) at (-1.25, 4.5) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (37) at (-1.25, 1.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (38) at (-1.25, -2) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (39) at (-1.25, -4.75) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (40) at (0, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/matrix-mult-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-2, 0) {$A$};
		\node [style=gate] (1) at (2, 0) {$B$};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (4.5, 0.25) {};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (-3.25, 0.75) {$i_1$};
		\node [style=none] (15) at (-3.25, -0.75) {$i_2$};
		\node [style=none] (16) at (-0.75, 0.75) {$j_1$};
		\node [style=none] (17) at (-0.75, -0.75) {$j_2$};
		\node [style=none] (18) at (0.75, 0.75) {$j_1$};
		\node [style=none] (19) at (0.75, -0.75) {$j_2$};
		\node [style=none] (20) at (3.25, 0.75) {$k_1$};
		\node [style=none] (21) at (3.25, -0.75) {$k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/matrix-mult-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$AB$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (2.25, -0.25) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, 0.75) {$i_1$};
		\node [style=none] (10) at (-1.25, -0.75) {$i_2$};
		\node [style=none] (11) at (1.25, 0.75) {$k_1$};
		\node [style=none] (12) at (1.25, -0.75) {$k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/matrix-vec-mult-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (1.25, 0.75) {$j_1$};
		\node [style=none] (10) at (1.25, -0.75) {$j_2$};
		\node [style=state] (11) at (-2.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-identity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.25, 1.25) {$i_1$};
		\node [style=none] (5) at (-1.25, -1) {$i_2$};
		\node [style=none] (6) at (1.25, 1.25) {$j_1$};
		\node [style=none] (7) at (1.25, -1) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-identity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=minigate] (8) at (0.75, 0) {$\sigma$};
		\node [style=minigate] (9) at (-0.75, 0) {$\sigma$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (-1.75, 1.5) {$i_1$};
		\node [style=none] (17) at (-1.75, -1.5) {$i_2$};
		\node [style=none] (18) at (1.75, 1.5) {$j_1$};
		\node [style=none] (19) at (1.75, -1.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-one-circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (-0.75, 1.5) {$\sigma$};
		\node [style=minigate] (1) at (-0.75, -1.5) {$\sigma'$};
		\node [style=minigate] (2) at (0.75, -1.5) {$\sigma'$};
		\node [style=minigate] (3) at (0.75, 1.5) {$\sigma$};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 2.5) {};
		\node [style=none] (9) at (-1.75, 2.5) {};
		\node [style=none] (10) at (-2.25, 2.5) {{\footnotesize\color{red}1a}};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (0.75, 2.5) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.75, -2.5) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-1.75, -2.5) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (1.25, 2.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (-2.25, 0.5) {{\footnotesize\color{red}1b}};
		\node [style=none] (34) at (-2.25, -0.5) {{\footnotesize\color{red}1c}};
		\node [style=none] (35) at (-2.25, -2.5) {{\footnotesize\color{red}1d}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (29.center);
		\draw (12.center) to (32.center);
		\draw (18.center) to (31.center);
		\draw (21.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.25] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-one-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (1, 1.5) {$\sigma$};
		\node [style=minigate] (1) at (1, -1.5) {$\sigma'$};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-0.5, 2.5) {{\footnotesize\color{red}1a}};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {{\footnotesize\color{red}1b}};
		\node [style=none] (16) at (-0.5, -0.5) {{\footnotesize\color{red}1c}};
		\node [style=none] (17) at (-0.5, -2.5) {{\footnotesize\color{red}1d}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=minigate] (4) at (0.75, 0) {$\sigma'$};
		\node [style=minigate] (5) at (-0.75, 0) {$\sigma$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-two-circles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (-0.75, 1.75) {$\sigma$};
		\node [style=minigate] (1) at (-0.75, -1.25) {$\sigma'$};
		\node [style=minigate] (2) at (0.75, -1.25) {$\sigma'$};
		\node [style=minigate] (3) at (0.75, 1.75) {$\sigma$};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 2.75) {};
		\node [style=none] (9) at (-1.75, 2.75) {};
		\node [style=none] (10) at (-2.25, 2.75) {{\footnotesize\color{red}1a}};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (0.75, 2.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -1.75) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-1.75, -0.25) {};
		\node [style=none] (25) at (1.25, 2.75) {};
		\node [style=none] (26) at (1.25, -2.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {{\footnotesize\color{red}1b}};
		\node [style=none] (30) at (-2.25, -0.25) {{\footnotesize\color{red}1c}};
		\node [style=none] (31) at (-2.25, -2.25) {{\footnotesize\color{red}1d}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (25.center);
		\draw (12.center) to (28.center);
		\draw (16.center) to (27.center);
		\draw (18.center) to (26.center);
		\draw [bend left=90, looseness=1.75] (25.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pauli-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=minigate] (2) at (0.75, 0) {$\sigma'$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=ministate] (7) at (-1, 1) {$0$};
		\node [style=ministate] (8) at (-1, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/plauette-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-5.75, -2) {$\vdots$};
		\node [style=none] (121) at (2, 0) {$\cdots$};
		\node [style=none] (238) at (6.5, -2) {$\vdots$};
		\node [style=plauette] (383) at (-9.25, 3.25) {};
		\node [style=plauette] (384) at (-9.25, 0.75) {};
		\node [style=plauette] (385) at (-9.25, -4.25) {};
		\node [style=plauette] (386) at (-7, 2) {};
		\node [style=plauette] (387) at (-7, 4.5) {};
		\node [style=plauette] (388) at (-7, -5.5) {};
		\node [style=plauette] (389) at (-4.75, 3.25) {};
		\node [style=plauette] (390) at (-4.75, 0.75) {};
		\node [style=plauette] (391) at (-4.75, -4.25) {};
		\node [style=plauette] (392) at (-2.5, 4.5) {};
		\node [style=plauette] (393) at (-2.5, 2) {};
		\node [style=plauette] (394) at (-9.25, -6.75) {};
		\node [style=plauette] (395) at (-9.25, 5.75) {};
		\node [style=plauette] (396) at (-4.75, 5.75) {};
		\node [style=plauette] (397) at (-4.75, -6.75) {};
		\node [style=plauette] (398) at (-0.25, 3.25) {};
		\node [style=plauette] (399) at (-0.25, 0.75) {};
		\node [style=plauette] (400) at (-0.25, -4.25) {};
		\node [style=plauette] (401) at (-0.25, 5.75) {};
		\node [style=plauette] (402) at (-0.25, -6.75) {};
		\node [style=plauette] (403) at (5.25, 0.75) {};
		\node [style=plauette] (404) at (5.25, -4.25) {};
		\node [style=plauette] (405) at (7.5, 4.5) {};
		\node [style=plauette] (406) at (7.5, 2) {};
		\node [style=plauette] (407) at (5.25, 5.75) {};
		\node [style=plauette] (408) at (5.25, -6.75) {};
		\node [style=plauette] (409) at (7.5, -5.5) {};
		\node [style=plauette] (410) at (-2.5, -5.5) {};
		\node [style=plauette] (446) at (5.25, 3.25) {};
		\node [style=plauetterotate] (457) at (-7.75, 5.75) {};
		\node [style=plauetterotate] (460) at (-7.75, -6.75) {};
		\node [style=plauetterotate] (461) at (-3.25, -6.75) {};
		\node [style=plauetterotate] (462) at (-3.25, 5.75) {};
		\node [style=plauetterotate] (463) at (6.75, 5.75) {};
		\node [style=plauetterotate] (464) at (6.75, -6.75) {};
		\node [style=permred] (465) at (3.75, 5.75) {};
		\node [style=permred] (466) at (3.75, 3.25) {};
		\node [style=permred] (467) at (3.75, 0.75) {};
		\node [style=permred] (468) at (3.75, -4.25) {};
		\node [style=permred] (469) at (3.75, -6.75) {};
		\node [style=none] (470) at (3.25, 6.25) {};
		\node [style=none] (471) at (3.5, 6) {};
		\node [style=none] (472) at (3.5, 5.5) {};
		\node [style=none] (473) at (3.25, 5.25) {};
		\node [style=none] (474) at (3.25, 3.75) {};
		\node [style=none] (475) at (3.5, 3.5) {};
		\node [style=none] (476) at (3.5, 3) {};
		\node [style=none] (477) at (3.25, 2.75) {};
		\node [style=none] (478) at (3.25, 1.25) {};
		\node [style=none] (479) at (3.5, 1) {};
		\node [style=none] (480) at (3.5, 0.5) {};
		\node [style=none] (481) at (3.25, 0.25) {};
		\node [style=none] (482) at (3.25, -3.75) {};
		\node [style=none] (483) at (3.5, -4) {};
		\node [style=none] (484) at (3.5, -4.5) {};
		\node [style=none] (485) at (3.25, -4.75) {};
		\node [style=none] (486) at (3.25, -6.25) {};
		\node [style=none] (487) at (3.5, -6.5) {};
		\node [style=none] (488) at (3.5, -7) {};
		\node [style=none] (489) at (3.25, -7.25) {};
		\node [style=permred] (490) at (-10.75, 5.75) {};
		\node [style=permred] (491) at (-10.75, 3.25) {};
		\node [style=permred] (492) at (-10.75, 0.75) {};
		\node [style=none] (493) at (-11, 6) {};
		\node [style=none] (494) at (-11, 5.5) {};
		\node [style=none] (495) at (-11, 3.5) {};
		\node [style=none] (496) at (-11, 3) {};
		\node [style=none] (497) at (-11, 1) {};
		\node [style=none] (498) at (-11, 0.5) {};
		\node [style=none] (499) at (-10.5, 5.75) {};
		\node [style=none] (500) at (-10.5, 3.25) {};
		\node [style=none] (501) at (-10.5, 0.75) {};
		\node [style=permred] (502) at (-10.75, -4.25) {};
		\node [style=permred] (503) at (-10.75, -6.75) {};
		\node [style=none] (504) at (-11, -4) {};
		\node [style=none] (505) at (-11, -4.5) {};
		\node [style=none] (506) at (-11, -6.5) {};
		\node [style=none] (507) at (-11, -7) {};
		\node [style=none] (508) at (-10.5, -4.25) {};
		\node [style=none] (509) at (-10.5, -6.75) {};
		\node [style=permred] (510) at (-8.5, 4.5) {};
		\node [style=permred] (511) at (-8.5, 2) {};
		\node [style=permred] (512) at (-8.5, -0.5) {};
		\node [style=permred] (513) at (-8.5, -5.5) {};
		\node [style=permred] (514) at (-4, 4.5) {};
		\node [style=permred] (515) at (-4, 2) {};
		\node [style=permred] (516) at (-4, -0.5) {};
		\node [style=permred] (517) at (-4, -5.5) {};
		\node [style=permred] (518) at (-6, 5.75) {};
		\node [style=permred] (519) at (-6, 3.25) {};
		\node [style=permred] (520) at (-6, 0.75) {};
		\node [style=permred] (521) at (-6, -4.25) {};
		\node [style=permred] (522) at (-6, -6.75) {};
		\node [style=permred] (523) at (-1.5, 5.75) {};
		\node [style=permred] (524) at (-1.5, 3.25) {};
		\node [style=permred] (525) at (-1.5, 0.75) {};
		\node [style=permred] (526) at (-1.5, -4.25) {};
		\node [style=permred] (527) at (-1.5, -6.75) {};
		\node [style=permred] (528) at (6, 4.5) {};
		\node [style=permred] (529) at (6, 2) {};
		\node [style=permred] (530) at (6, -0.5) {};
		\node [style=permred] (531) at (6, -5.5) {};
		\node [style=permred] (532) at (8.25, 5.75) {};
		\node [style=permred] (533) at (8.25, 3.25) {};
		\node [style=permred] (534) at (8.25, 0.75) {};
		\node [style=permred] (535) at (8.25, -4.25) {};
		\node [style=permred] (536) at (8.25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (470.center) to (471.center);
		\draw (472.center) to (473.center);
		\draw (474.center) to (475.center);
		\draw (476.center) to (477.center);
		\draw (478.center) to (479.center);
		\draw (480.center) to (481.center);
		\draw (482.center) to (483.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (487.center);
		\draw (488.center) to (489.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/plauette-infty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2) {$\vdots$};
		\node [style=none] (1) at (3.5, 0) {$\huge\cdots$};
		\node [style=plauette] (2) at (-7.75, 3.25) {};
		\node [style=plauette] (3) at (-7.75, 0.75) {};
		\node [style=plauette] (4) at (-7.75, -4.25) {};
		\node [style=plauette] (5) at (-5.5, 2) {};
		\node [style=plauette] (6) at (-5.5, 4.5) {};
		\node [style=plauette] (7) at (-5.5, -5.5) {};
		\node [style=plauette] (8) at (-3.25, 3.25) {};
		\node [style=plauette] (9) at (-3.25, 0.75) {};
		\node [style=plauette] (10) at (-3.25, -4.25) {};
		\node [style=plauette] (11) at (-1, 4.5) {};
		\node [style=plauette] (12) at (-1, 2) {};
		\node [style=plauette] (13) at (-7.75, -6.75) {};
		\node [style=plauette] (14) at (-7.75, 5.75) {};
		\node [style=plauette] (15) at (-3.25, 5.75) {};
		\node [style=plauette] (16) at (-3.25, -6.75) {};
		\node [style=plauette] (17) at (1.25, 3.25) {};
		\node [style=plauette] (18) at (1.25, 0.75) {};
		\node [style=plauette] (19) at (1.25, -4.25) {};
		\node [style=plauette] (20) at (1.25, 5.75) {};
		\node [style=plauette] (21) at (1.25, -6.75) {};
		\node [style=plauette] (22) at (-1, -5.5) {};
		\node [style=plauetterotate] (23) at (-6.25, 5.75) {};
		\node [style=plauetterotate] (24) at (-6.25, -6.75) {};
		\node [style=plauetterotate] (25) at (-1.75, -6.75) {};
		\node [style=plauetterotate] (26) at (-1.75, 5.75) {};
		\node [style=permred] (27) at (-9.25, 5.75) {};
		\node [style=permred] (28) at (-9.25, 3.25) {};
		\node [style=permred] (29) at (-9.25, 0.75) {};
		\node [style=none] (30) at (-9.5, 6) {};
		\node [style=none] (31) at (-9.5, 5.5) {};
		\node [style=none] (32) at (-9.5, 3.5) {};
		\node [style=none] (33) at (-9.5, 3) {};
		\node [style=none] (34) at (-9.5, 1) {};
		\node [style=none] (35) at (-9.5, 0.5) {};
		\node [style=none] (36) at (-9, 5.75) {};
		\node [style=none] (37) at (-9, 3.25) {};
		\node [style=none] (38) at (-9, 0.75) {};
		\node [style=permred] (39) at (-9.25, -4.25) {};
		\node [style=permred] (40) at (-9.25, -6.75) {};
		\node [style=none] (41) at (-9.5, -4) {};
		\node [style=none] (42) at (-9.5, -4.5) {};
		\node [style=none] (43) at (-9.5, -6.5) {};
		\node [style=none] (44) at (-9.5, -7) {};
		\node [style=none] (45) at (-9, -4.25) {};
		\node [style=none] (46) at (-9, -6.75) {};
		\node [style=permred] (47) at (-7, 4.5) {};
		\node [style=permred] (48) at (-7, 2) {};
		\node [style=permred] (49) at (-7, -0.5) {};
		\node [style=permred] (50) at (-7, -5.5) {};
		\node [style=permred] (51) at (-2.5, 4.5) {};
		\node [style=permred] (52) at (-2.5, 2) {};
		\node [style=permred] (53) at (-2.5, -0.5) {};
		\node [style=permred] (54) at (-2.5, -5.5) {};
		\node [style=permred] (55) at (-4.5, 5.75) {};
		\node [style=permred] (56) at (-4.5, 3.25) {};
		\node [style=permred] (57) at (-4.5, 0.75) {};
		\node [style=permred] (58) at (-4.5, -4.25) {};
		\node [style=permred] (59) at (-4.5, -6.75) {};
		\node [style=permred] (60) at (0, 5.75) {};
		\node [style=permred] (61) at (0, 3.25) {};
		\node [style=permred] (62) at (0, 0.75) {};
		\node [style=permred] (63) at (0, -4.25) {};
		\node [style=permred] (64) at (0, -6.75) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/plauette.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=permred] (14) at (1, -1.25) {$\sigma_3$};
		\node [style=permred] (15) at (1, 1.25) {$\sigma_2$};
		\node [style=permred] (16) at (-1.25, 0) {$\sigma_1$};
		\node [style=permblue] (17) at (0, 0) {$\tau$};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/second-moment-tensornet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-3.75, 3) {$U_1$};
		\node [style=gate] (1) at (-3.75, 1) {$U_1^\dagger$};
		\node [style=gate] (2) at (-3.75, -1) {$U_1$};
		\node [style=gate] (3) at (-3.75, -3) {$U_1^\dagger$};
		\node [style=gate] (4) at (-0.75, 3) {$U_2$};
		\node [style=gate] (5) at (-0.75, 1) {$U_2^\dagger$};
		\node [style=gate] (6) at (-0.75, -1) {$U_2$};
		\node [style=gate] (7) at (-0.75, -3) {$U_2^\dagger$};
		\node [style=gate] (8) at (3, 3) {$U_d$};
		\node [style=gate] (9) at (3, 1) {$U_d^\dagger$};
		\node [style=gate] (10) at (3, -1) {$U_d$};
		\node [style=gate] (11) at (3, -3) {$U_d^\dagger$};
		\node [style=ministate] (13) at (-6.5, 3) {$0^n$};
		\node [style=ministate] (14) at (-6.5, 1) {$0^n$};
		\node [style=ministate] (15) at (-6.5, -1) {$0^n$};
		\node [style=ministate] (16) at (-6.5, -3) {$0^n$};
		\node [style=none] (17) at (-6.25, 3) {};
		\node [style=none] (18) at (-4.5, 3) {};
		\node [style=none] (19) at (-3, 3) {};
		\node [style=none] (20) at (-1.5, 3) {};
		\node [style=none] (21) at (0, 3) {};
		\node [style=none] (22) at (2.25, 3) {};
		\node [style=none] (23) at (3.75, 3) {};
		\node [style=none] (24) at (6.25, 3) {};
		\node [style=none] (27) at (6.25, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (-2.25, 3.5) {$\pi^{(1)}$};
		\node [style=none] (30) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (2.25, -1) {};
		\node [style=none] (36) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (2.25, -3) {};
		\node [style=none] (39) at (1.25, -2.5) {$\cdots$};
		\node [style=none] (40) at (-3, 1) {};
		\node [style=none] (41) at (-1.5, 1) {};
		\node [style=none] (42) at (-2.25, 1.5) {$\pi^{(1)}$};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-2.25, -0.5) {$\pi^{(1)}$};
		\node [style=none] (46) at (-3, -3) {};
		\node [style=none] (47) at (-1.5, -3) {};
		\node [style=none] (48) at (-2.25, -2.5) {$\pi^{(1)}$};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (6.25, -1) {};
		\node [style=none] (54) at (6.25, -3) {};
		\node [style=none] (55) at (3.75, -3) {};
		\node [style=none] (56) at (-6.25, 1) {};
		\node [style=none] (57) at (-4.5, 1) {};
		\node [style=none] (58) at (-6.25, -1) {};
		\node [style=none] (59) at (-4.5, -1) {};
		\node [style=none] (60) at (-6.25, -3) {};
		\node [style=none] (61) at (-4.5, -3) {};
		\node [style=none] (62) at (-5.25, 3.5) {$\pi^{(0)}$};
		\node [style=none] (63) at (-5.25, 1.5) {$\pi^{(0)}$};
		\node [style=none] (64) at (-5.25, -0.5) {$\pi^{(0)}$};
		\node [style=none] (65) at (-5.25, -2.5) {$\pi^{(0)}$};
		\node [style=miniket] (66) at (6.5, 3) {$x$};
		\node [style=none] (67) at (5, 3.5) {$\pi^{(d+1)}$};
		\node [style=none] (68) at (5, 1.5) {$\pi^{(d+1)}$};
		\node [style=none] (69) at (5, -0.5) {$\pi^{(d+1)}$};
		\node [style=none] (70) at (5, -2.5) {$\pi^{(d+1)}$};
		\node [style=miniket] (71) at (6.5, 1) {$x$};
		\node [style=miniket] (72) at (6.5, -1) {$x$};
		\node [style=miniket] (73) at (6.5, -3) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (40.center) to (41.center);
		\draw [in=180, out=0] (43.center) to (44.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 3.5) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -3.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=none] (8) at (-1.25, 3.5) {};
		\node [style=none] (9) at (-1.25, 2.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, -2.5) {};
		\node [style=none] (15) at (-1.25, -3.5) {};
		\node [style=none] (20) at (0, 0) {$+$};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (1.25, 2.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -1.5) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=none] (28) at (1.25, -3.5) {};
		\node [style=none] (53) at (4.25, 3.5) {};
		\node [style=none] (54) at (4.25, 2.5) {};
		\node [style=none] (55) at (4.25, 1.5) {};
		\node [style=none] (56) at (4.25, 0.5) {};
		\node [style=none] (57) at (4.25, -0.5) {};
		\node [style=none] (58) at (4.25, -1.5) {};
		\node [style=none] (59) at (4.25, -2.5) {};
		\node [style=none] (60) at (4.25, -3.5) {};
		\node [style=none] (69) at (-4.25, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (70) at (-4.25, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (71) at (-4.25, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (72) at (-4.25, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (73) at (-4.25, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (74) at (-4.25, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=none] (75) at (-4.25, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (76) at (-4.25, -3.5) {{\footnotesize\color{red}$2_d$}};
		\node [style=none] (77) at (4.75, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (78) at (4.75, 2.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (79) at (4.75, 1.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (80) at (4.75, 0.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (81) at (4.75, -0.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (82) at (4.75, -1.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (83) at (4.75, -2.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (84) at (4.75, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
		\node [style=none] (85) at (-0.75, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (86) at (-0.75, 2.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (87) at (-0.75, 1.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (88) at (-0.75, 0.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (89) at (-0.75, -0.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (90) at (-0.75, -1.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (91) at (-0.75, -2.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (92) at (-0.75, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
		\node [style=none] (93) at (0.75, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (94) at (0.75, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (95) at (0.75, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (96) at (0.75, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (97) at (0.75, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (98) at (0.75, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=none] (99) at (0.75, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (100) at (0.75, -3.5) {{\footnotesize\color{red}$2_d$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=2.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=2.75] (12.center) to (13.center);
		\draw [bend right=90, looseness=2.75] (14.center) to (15.center);
		\draw [bend left=90, looseness=3.00] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend left=90, looseness=3.00] (26.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (25.center) to (28.center);
		\draw [bend right=90, looseness=3.25] (54.center) to (55.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (56.center);
		\draw [bend right=90, looseness=3.00] (58.center) to (59.center);
		\draw [bend right=90, looseness=1.25] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 3.5) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -3.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=none] (8) at (3.75, 3.5) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (3.75, -2.5) {};
		\node [style=none] (15) at (3.75, -3.5) {};
		\node [style=none] (20) at (0, 0) {$+$};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (1.25, 2.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -1.5) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=none] (28) at (1.25, -3.5) {};
		\node [style=none] (53) at (-1.25, 3.5) {};
		\node [style=none] (54) at (-1.25, 2.5) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (-1.25, -2.5) {};
		\node [style=none] (60) at (-1.25, -3.5) {};
		\node [style=none] (61) at (-4.25, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (62) at (-4.25, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (63) at (-4.25, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (64) at (-4.25, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (65) at (-4.25, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (66) at (-4.25, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=none] (67) at (-4.25, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (68) at (-4.25, -3.5) {{\footnotesize\color{red}$2_d$}};
		\node [style=none] (69) at (0.75, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (70) at (0.75, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (71) at (0.75, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (72) at (0.75, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (73) at (0.75, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (74) at (0.75, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=none] (75) at (0.75, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (76) at (0.75, -3.5) {{\footnotesize\color{red}$2_d$}};
		\node [style=none] (77) at (-0.75, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (78) at (-0.75, 2.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (79) at (-0.75, 1.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (80) at (-0.75, 0.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (81) at (-0.75, -0.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (82) at (-0.75, -1.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (83) at (-0.75, -2.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (84) at (-0.75, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
		\node [style=none] (85) at (4.25, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (86) at (4.25, 2.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (87) at (4.25, 1.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (88) at (4.25, 0.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (89) at (4.25, -0.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (90) at (4.25, -1.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (91) at (4.25, -2.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (92) at (4.25, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=2.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=2.75] (12.center) to (13.center);
		\draw [bend right=90, looseness=2.75] (14.center) to (15.center);
		\draw [bend left=90, looseness=3.00] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend left=90, looseness=3.00] (26.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (25.center) to (28.center);
		\draw [bend right=90, looseness=3.25] (54.center) to (55.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (56.center);
		\draw [bend right=90, looseness=3.00] (58.center) to (59.center);
		\draw [bend right=90, looseness=1.25] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (-0.75, 3) {$\sigma_1$};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-0.75, 3.5) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (-2, 3.75) {};
		\node [style=minigate] (9) at (-0.75, 1) {$\sigma_1$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=minigate] (18) at (-0.75, -1) {$\sigma_2$};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-2, -0.25) {};
		\node [style=minigate] (27) at (-0.75, -3) {$\sigma_2$};
		\node [style=none] (28) at (-0.75, -3.5) {};
		\node [style=none] (29) at (-0.75, -3.75) {};
		\node [style=none] (30) at (-2, -3.75) {};
		\node [style=none] (31) at (-0.75, -2.5) {};
		\node [style=none] (32) at (-0.75, -2.25) {};
		\node [style=none] (33) at (-2, -2.25) {};
		\node [style=minigate] (36) at (0.75, 3) {$\sigma_1'$};
		\node [style=none] (37) at (0.75, 2.5) {};
		\node [style=none] (38) at (0.75, 2.25) {};
		\node [style=none] (39) at (0.75, 3.5) {};
		\node [style=none] (40) at (0.75, 3.75) {};
		\node [style=minigate] (41) at (0.75, 1) {$\sigma_1'$};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 1.75) {};
		\node [style=minigate] (46) at (0.75, -1) {$\sigma_2'$};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.75, -0.25) {};
		\node [style=minigate] (51) at (0.75, -3) {$\sigma_2'$};
		\node [style=none] (52) at (0.75, -3.5) {};
		\node [style=none] (53) at (0.75, -3.75) {};
		\node [style=none] (54) at (0.75, -2.5) {};
		\node [style=none] (55) at (0.75, -2.25) {};
		\node [style=none] (56) at (2.25, 2.25) {};
		\node [style=none] (57) at (2.25, 3.75) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (2.25, 1.75) {};
		\node [style=none] (64) at (2.25, -1.75) {};
		\node [style=none] (65) at (2.25, -0.25) {};
		\node [style=none] (68) at (2.25, -3.75) {};
		\node [style=none] (69) at (2.25, -2.25) {};
		\node [style=none] (72) at (-2.5, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (73) at (-2.5, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (74) at (-2.5, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (75) at (-2.5, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (76) at (-2.5, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (77) at (-2.5, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=none] (78) at (-2.5, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (79) at (-2.5, -3.5) {{\footnotesize\color{red}$2_d$}};
		\node [style=none] (80) at (2.75, 3.5) {{\footnotesize\color{red}$1_a'$}};
		\node [style=none] (81) at (2.75, 2.5) {{\footnotesize\color{red}$1_b'$}};
		\node [style=none] (82) at (2.75, 1.5) {{\footnotesize\color{red}$1_c'$}};
		\node [style=none] (83) at (2.75, 0.5) {{\footnotesize\color{red}$1_d'$}};
		\node [style=none] (84) at (2.75, -0.5) {{\footnotesize\color{red}$2_a'$}};
		\node [style=none] (85) at (2.75, -1.5) {{\footnotesize\color{red}$2_b'$}};
		\node [style=none] (86) at (2.75, -2.5) {{\footnotesize\color{red}$2_c'$}};
		\node [style=none] (87) at (2.75, -3.5) {{\footnotesize\color{red}$2_d'$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (40.center) to (57.center);
		\draw (38.center) to (56.center);
		\draw (45.center) to (61.center);
		\draw (43.center) to (60.center);
		\draw (50.center) to (65.center);
		\draw (48.center) to (64.center);
		\draw (55.center) to (69.center);
		\draw (53.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=permred] (12) at (-1, 0) {$\sigma$};
		\node [style=permblue] (13) at (0.75, 0) {$\tau$};
		\node [style=none] (14) at (-2.25, 1.75) {\scriptsize\color{red}$1_a,\dots,1_d$};
		\node [style=none] (15) at (-2.25, -1.75) {\scriptsize\color{red}$2_a,\dots,2_d$};
		\node [style=none] (16) at (2.25, 1.75) {\scriptsize\color{red}$1_a',\dots,1_d'$};
		\node [style=none] (17) at (2.25, -1.75) {\scriptsize\color{red}$2_a',\dots,2_d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 3.5) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -3.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=none] (8) at (-1.25, 3.5) {};
		\node [style=none] (9) at (-1.25, 2.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, -2.5) {};
		\node [style=none] (15) at (-1.25, -3.5) {};
		\node [style=none] (16) at (0, 0) {$+$};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=none] (18) at (1.25, 2.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (1.25, -2.5) {};
		\node [style=none] (24) at (1.25, -3.5) {};
		\node [style=none] (25) at (4.25, 3.5) {};
		\node [style=none] (26) at (4.25, 2.5) {};
		\node [style=none] (27) at (4.25, 1.5) {};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (4.25, -0.5) {};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=none] (31) at (4.25, -2.5) {};
		\node [style=none] (32) at (4.25, -3.5) {};
		\node [style=none] (33) at (-4.25, 3.5) {{\footnotesize\color{red}$1_a'$}};
		\node [style=none] (34) at (-4.25, 2.5) {{\footnotesize\color{red}$1_b'$}};
		\node [style=none] (35) at (-4.25, 1.5) {{\footnotesize\color{red}$1_c'$}};
		\node [style=none] (36) at (-4.25, 0.5) {{\footnotesize\color{red}$1_d'$}};
		\node [style=none] (37) at (-4.25, -0.5) {{\footnotesize\color{red}$2_a'$}};
		\node [style=none] (38) at (-4.25, -1.5) {{\footnotesize\color{red}$2_b'$}};
		\node [style=none] (39) at (-4.25, -2.5) {{\footnotesize\color{red}$2_c'$}};
		\node [style=none] (40) at (-4.25, -3.5) {{\footnotesize\color{red}$2_d'$}};
		\node [style=none] (57) at (0.75, 3.5) {{\footnotesize\color{red}$1_a'$}};
		\node [style=none] (58) at (0.75, 2.5) {{\footnotesize\color{red}$1_b'$}};
		\node [style=none] (59) at (0.75, 1.5) {{\footnotesize\color{red}$1_c'$}};
		\node [style=none] (60) at (0.75, 0.5) {{\footnotesize\color{red}$1_d'$}};
		\node [style=none] (61) at (0.75, -0.5) {{\footnotesize\color{red}$2_a'$}};
		\node [style=none] (62) at (0.75, -1.5) {{\footnotesize\color{red}$2_b'$}};
		\node [style=none] (63) at (0.75, -2.5) {{\footnotesize\color{red}$2_c'$}};
		\node [style=none] (64) at (0.75, -3.5) {{\footnotesize\color{red}$2_d'$}};
		\node [style=none] (65) at (-0.75, 3.5) {{\footnotesize\color{red}$1_a''$}};
		\node [style=none] (66) at (-0.75, 2.5) {{\footnotesize\color{red}$1_b''$}};
		\node [style=none] (67) at (-0.75, 1.5) {{\footnotesize\color{red}$1_c''$}};
		\node [style=none] (68) at (-0.75, 0.5) {{\footnotesize\color{red}$1_d''$}};
		\node [style=none] (69) at (-0.75, -0.5) {{\footnotesize\color{red}$2_a''$}};
		\node [style=none] (70) at (-0.75, -1.5) {{\footnotesize\color{red}$2_b''$}};
		\node [style=none] (71) at (-0.75, -2.5) {{\footnotesize\color{red}$2_c''$}};
		\node [style=none] (72) at (-0.75, -3.5) {{\footnotesize\color{red}$2_d''$}};
		\node [style=none] (73) at (4.75, 3.5) {{\footnotesize\color{red}$1_a''$}};
		\node [style=none] (74) at (4.75, 2.5) {{\footnotesize\color{red}$1_b''$}};
		\node [style=none] (75) at (4.75, 1.5) {{\footnotesize\color{red}$1_c''$}};
		\node [style=none] (76) at (4.75, 0.5) {{\footnotesize\color{red}$1_d''$}};
		\node [style=none] (77) at (4.75, -0.5) {{\footnotesize\color{red}$2_a''$}};
		\node [style=none] (78) at (4.75, -1.5) {{\footnotesize\color{red}$2_b''$}};
		\node [style=none] (79) at (4.75, -2.5) {{\footnotesize\color{red}$2_c''$}};
		\node [style=none] (80) at (4.75, -3.5) {{\footnotesize\color{red}$2_d''$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=2.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=2.75] (12.center) to (13.center);
		\draw [bend right=90, looseness=2.75] (14.center) to (15.center);
		\draw [bend left=90, looseness=3.00] (18.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (17.center) to (20.center);
		\draw [bend left=90, looseness=3.00] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend right=90, looseness=3.25] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (28.center);
		\draw [bend right=90, looseness=3.00] (30.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 3.5) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -3.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=none] (8) at (3.75, 3.5) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (3.75, -2.5) {};
		\node [style=none] (15) at (3.75, -3.5) {};
		\node [style=none] (16) at (0, 0) {$+$};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=none] (18) at (1.25, 2.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (1.25, -2.5) {};
		\node [style=none] (24) at (1.25, -3.5) {};
		\node [style=none] (25) at (-1.25, 3.5) {};
		\node [style=none] (26) at (-1.25, 2.5) {};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-1.25, -1.5) {};
		\node [style=none] (31) at (-1.25, -2.5) {};
		\node [style=none] (32) at (-1.25, -3.5) {};
		\node [style=none] (33) at (-4.25, 3.5) {{\footnotesize\color{red}$1_a'$}};
		\node [style=none] (34) at (-4.25, 2.5) {{\footnotesize\color{red}$1_b'$}};
		\node [style=none] (35) at (-4.25, 1.5) {{\footnotesize\color{red}$1_c'$}};
		\node [style=none] (36) at (-4.25, 0.5) {{\footnotesize\color{red}$1_d'$}};
		\node [style=none] (37) at (-4.25, -0.5) {{\footnotesize\color{red}$2_a'$}};
		\node [style=none] (38) at (-4.25, -1.5) {{\footnotesize\color{red}$2_b'$}};
		\node [style=none] (39) at (-4.25, -2.5) {{\footnotesize\color{red}$2_c'$}};
		\node [style=none] (40) at (-4.25, -3.5) {{\footnotesize\color{red}$2_d'$}};
		\node [style=none] (41) at (0.75, 3.5) {{\footnotesize\color{red}$1_a'$}};
		\node [style=none] (42) at (0.75, 2.5) {{\footnotesize\color{red}$1_b'$}};
		\node [style=none] (43) at (0.75, 1.5) {{\footnotesize\color{red}$1_c'$}};
		\node [style=none] (44) at (0.75, 0.5) {{\footnotesize\color{red}$1_d'$}};
		\node [style=none] (45) at (0.75, -0.5) {{\footnotesize\color{red}$2_a'$}};
		\node [style=none] (46) at (0.75, -1.5) {{\footnotesize\color{red}$2_b'$}};
		\node [style=none] (47) at (0.75, -2.5) {{\footnotesize\color{red}$2_c'$}};
		\node [style=none] (48) at (0.75, -3.5) {{\footnotesize\color{red}$2_d'$}};
		\node [style=none] (49) at (-0.75, 3.5) {{\footnotesize\color{red}$1_a''$}};
		\node [style=none] (50) at (-0.75, 2.5) {{\footnotesize\color{red}$1_b''$}};
		\node [style=none] (51) at (-0.75, 1.5) {{\footnotesize\color{red}$1_c''$}};
		\node [style=none] (52) at (-0.75, 0.5) {{\footnotesize\color{red}$1_d''$}};
		\node [style=none] (53) at (-0.75, -0.5) {{\footnotesize\color{red}$2_a''$}};
		\node [style=none] (54) at (-0.75, -1.5) {{\footnotesize\color{red}$2_b''$}};
		\node [style=none] (55) at (-0.75, -2.5) {{\footnotesize\color{red}$2_c''$}};
		\node [style=none] (56) at (-0.75, -3.5) {{\footnotesize\color{red}$2_d''$}};
		\node [style=none] (57) at (4.25, 3.5) {{\footnotesize\color{red}$1_a''$}};
		\node [style=none] (58) at (4.25, 2.5) {{\footnotesize\color{red}$1_b''$}};
		\node [style=none] (59) at (4.25, 1.5) {{\footnotesize\color{red}$1_c''$}};
		\node [style=none] (60) at (4.25, 0.5) {{\footnotesize\color{red}$1_d''$}};
		\node [style=none] (61) at (4.25, -0.5) {{\footnotesize\color{red}$2_a''$}};
		\node [style=none] (62) at (4.25, -1.5) {{\footnotesize\color{red}$2_b''$}};
		\node [style=none] (63) at (4.25, -2.5) {{\footnotesize\color{red}$2_c''$}};
		\node [style=none] (64) at (4.25, -3.5) {{\footnotesize\color{red}$2_d''$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=2.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=2.75] (12.center) to (13.center);
		\draw [bend right=90, looseness=2.75] (14.center) to (15.center);
		\draw [bend left=90, looseness=3.00] (18.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (17.center) to (20.center);
		\draw [bend left=90, looseness=3.00] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend right=90, looseness=3.25] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (28.center);
		\draw [bend right=90, looseness=3.00] (30.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-exp-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (-0.75, 3) {$\sigma_1$};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-0.75, 3.5) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (-2, 3.75) {};
		\node [style=minigate] (7) at (-0.75, 1) {$\sigma_1$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=minigate] (14) at (-0.75, -1) {$\sigma_2$};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=minigate] (21) at (-0.75, -3) {$\sigma_2$};
		\node [style=none] (22) at (-0.75, -3.5) {};
		\node [style=none] (23) at (-0.75, -3.75) {};
		\node [style=none] (24) at (-2, -3.75) {};
		\node [style=none] (25) at (-0.75, -2.5) {};
		\node [style=none] (26) at (-0.75, -2.25) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=minigate] (28) at (0.75, 3) {$\sigma_1'$};
		\node [style=none] (29) at (0.75, 2.5) {};
		\node [style=none] (30) at (0.75, 2.25) {};
		\node [style=none] (31) at (0.75, 3.5) {};
		\node [style=none] (32) at (0.75, 3.75) {};
		\node [style=minigate] (33) at (0.75, 1) {$\sigma_1'$};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (0.75, 1.75) {};
		\node [style=minigate] (38) at (0.75, -1) {$\sigma_2'$};
		\node [style=none] (39) at (0.75, -1.5) {};
		\node [style=none] (40) at (0.75, -1.75) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (0.75, -0.25) {};
		\node [style=minigate] (43) at (0.75, -3) {$\sigma_2'$};
		\node [style=none] (44) at (0.75, -3.5) {};
		\node [style=none] (45) at (0.75, -3.75) {};
		\node [style=none] (46) at (0.75, -2.5) {};
		\node [style=none] (47) at (0.75, -2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (2.25, 3.75) {};
		\node [style=none] (50) at (2.25, 0.25) {};
		\node [style=none] (51) at (2.25, 1.75) {};
		\node [style=none] (52) at (2.25, -1.75) {};
		\node [style=none] (53) at (2.25, -0.25) {};
		\node [style=none] (54) at (2.25, -3.75) {};
		\node [style=none] (55) at (2.25, -2.25) {};
		\node [style=none] (56) at (-2.5, 3.5) {{\footnotesize\color{red}$1_a''$}};
		\node [style=none] (57) at (-2.5, 2.5) {{\footnotesize\color{red}$1_b''$}};
		\node [style=none] (58) at (-2.5, 1.5) {{\footnotesize\color{red}$1_c''$}};
		\node [style=none] (59) at (-2.5, 0.5) {{\footnotesize\color{red}$1_d''$}};
		\node [style=none] (60) at (-2.5, -0.5) {{\footnotesize\color{red}$2_a''$}};
		\node [style=none] (61) at (-2.5, -1.5) {{\footnotesize\color{red}$2_b''$}};
		\node [style=none] (62) at (-2.5, -2.5) {{\footnotesize\color{red}$2_c''$}};
		\node [style=none] (63) at (-2.5, -3.5) {{\footnotesize\color{red}$2_d''$}};
		\node [style=none] (64) at (2.75, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (65) at (2.75, 2.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (66) at (2.75, 1.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (67) at (2.75, 0.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (68) at (2.75, -0.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (69) at (2.75, -1.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (70) at (2.75, -2.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (71) at (2.75, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (32.center) to (49.center);
		\draw (30.center) to (48.center);
		\draw (37.center) to (51.center);
		\draw (35.center) to (50.center);
		\draw (42.center) to (53.center);
		\draw (40.center) to (52.center);
		\draw (47.center) to (55.center);
		\draw (45.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=medgate] (6) at (-1.5, 2.25) {\scriptsize(d)};
		\node [style=medgate] (7) at (-1.5, 0.75) {\scriptsize(e)};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=medgate] (9) at (-1.5, -0.75) {\scriptsize(f)};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=medgate] (12) at (1.5, 2.25) {};
		\node [style=medgate] (13) at (1.5, 0.75) {\scriptsize(a)};
		\node [style=medgate] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=medgate] (25) at (-1.5, -2.25) {};
		\node [style=medgate] (30) at (1.5, -2.25) {};
		\node [style=none] (37) at (-2, 2.5) {};
		\node [style=none] (38) at (-2, 2) {};
		\node [style=none] (39) at (-2.75, 2) {};
		\node [style=none] (40) at (-2.75, 2.5) {};
		\node [style=minigate] (41) at (0, 0) {\scriptsize(c)};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (-2.75, 1) {};
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (-2, -1) {};
		\node [style=none] (49) at (-2.75, -1) {};
		\node [style=none] (50) at (-2.75, -0.5) {};
		\node [style=none] (51) at (-2, -2) {};
		\node [style=none] (52) at (-2, -2.5) {};
		\node [style=none] (53) at (-2.75, -2.5) {};
		\node [style=none] (54) at (-2.75, -2) {};
		\node [style=none] (133) at (2.75, 2.5) {};
		\node [style=none] (134) at (2.75, 2) {};
		\node [style=none] (135) at (2, 2) {};
		\node [style=none] (136) at (2, 2.5) {};
		\node [style=none] (137) at (2.75, 1) {};
		\node [style=none] (138) at (2.75, 0.5) {};
		\node [style=none] (139) at (2, 0.5) {};
		\node [style=none] (140) at (2, 1) {};
		\node [style=none] (141) at (2.75, -0.5) {};
		\node [style=none] (142) at (2.75, -1) {};
		\node [style=none] (143) at (2, -1) {};
		\node [style=none] (144) at (2, -0.5) {};
		\node [style=none] (145) at (2.75, -2) {};
		\node [style=none] (146) at (2.75, -2.5) {};
		\node [style=none] (147) at (2, -2.5) {};
		\node [style=none] (148) at (2, -2) {};
		\node [style=minigate] (199) at (0, 1.5) {\scriptsize(b)};
		\node [style=none] (226) at (-1, -1.25) {};
		\node [style=none] (227) at (-0.5, -1.25) {};
		\node [style=none] (228) at (-1, -1.75) {};
		\node [style=none] (229) at (-0.5, -1.75) {};
		\node [style=none] (230) at (0.5, -1.25) {};
		\node [style=none] (231) at (1, -1.25) {};
		\node [style=none] (232) at (0.5, -1.75) {};
		\node [style=none] (233) at (1, -1.75) {};
		\node [style=minigate] (234) at (0, -1.5) {};
		\node [style=none] (339) at (-3.25, 2.5) {$x_1$};
		\node [style=none] (340) at (-3.25, 2) {$x_2$};
		\node [style=none] (341) at (-3.25, 1) {$x_3$};
		\node [style=none] (342) at (-3.25, 0.5) {$x_4$};
		\node [style=none] (343) at (-3.25, -0.5) {$x_5$};
		\node [style=none] (344) at (-3.25, -1) {$x_6$};
		\node [style=none] (345) at (-3.25, -2) {$x_7$};
		\node [style=none] (346) at (-3.25, -2.5) {$x_8$};
		\node [style=none] (355) at (3.25, 2.5) {$y_1$};
		\node [style=none] (356) at (3.25, 2) {$y_2$};
		\node [style=none] (357) at (3.25, 1) {$y_3$};
		\node [style=none] (358) at (3.25, 0.5) {$y_4$};
		\node [style=none] (359) at (3.25, -0.5) {$y_5$};
		\node [style=none] (360) at (3.25, -1) {$y_6$};
		\node [style=none] (361) at (3.25, -2) {$y_7$};
		\node [style=none] (362) at (3.25, -2.5) {$y_8$};
		\node [style=none] (363) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (136.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (148.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw (226.center) to (227.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (363.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spin-boundary-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ministate] (0) at (-2, 3.25) {$b_i$};
		\node [style=ministate] (1) at (-2.75, 2.5) {$b_i$};
		\node [style=ministate] (2) at (-3.5, 1.75) {$b_i$};
		\node [style=ministate] (3) at (-4.25, 1) {$b_i$};
		\node [style=permred] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=ministate] (15) at (-2, -3.25) {$b_j$};
		\node [style=ministate] (16) at (-2.75, -2.5) {$b_j$};
		\node [style=ministate] (17) at (-3.5, -1.75) {$b_j$};
		\node [style=ministate] (18) at (-4.25, -1) {$b_j$};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=none] (22) at (-2.5, -2.25) {};
		\node [style=none] (23) at (-1.75, -3) {};
		\node [style=none] (24) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (5.center);
		\draw (10.center) to (5.center);
		\draw (9.center) to (5.center);
		\draw (24.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spin-boundary-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=permblue] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=miniket] (3) at (2, 3.25) {$b_i$};
		\node [style=miniket] (4) at (2.75, 2.5) {$b_i$};
		\node [style=miniket] (5) at (3.5, 1.75) {$b_i$};
		\node [style=miniket] (6) at (4.25, 1) {$b_i$};
		\node [style=miniket] (7) at (2, -3.25) {$b_j$};
		\node [style=miniket] (8) at (2.75, -2.5) {$b_j$};
		\node [style=miniket] (9) at (3.5, -1.75) {$b_j$};
		\node [style=miniket] (10) at (4.25, -1) {$b_j$};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2.5, 2.25) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (3.25, -1.5) {};
		\node [style=none] (20) at (2.5, -2.25) {};
		\node [style=none] (21) at (1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (12.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spin-boundary-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=permgreen] (0) at (-0.75, 1) {};
		\node [style=permgreen] (1) at (-0.75, -1) {};
		\node [style=permred] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spin-boundary-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=permred] (0) at (-1, 0) {};
		\node [style=permblue] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 0) {$b_i$};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (4) at (-4, 3) {$U_1$};
		\node [style=gate] (5) at (-4, 1) {$U_1^\dagger$};
		\node [style=gate] (6) at (-4, -1) {$U_1$};
		\node [style=gate] (7) at (-4, -3) {$U_1^\dagger$};
		\node [style=gate] (8) at (-1, 3) {$U_2$};
		\node [style=gate] (9) at (-1, 1) {$U_2^\dagger$};
		\node [style=gate] (10) at (-1, -1) {$U_2$};
		\node [style=gate] (11) at (-1, -3) {$U_2^\dagger$};
		\node [style=gate] (12) at (2.75, 3) {$U_d$};
		\node [style=gate] (13) at (2.75, 1) {$U_d^\dagger$};
		\node [style=gate] (14) at (2.75, -1) {$U_d$};
		\node [style=gate] (15) at (2.75, -3) {$U_d^\dagger$};
		\node [style=gate] (16) at (6, 2) {$Z\otimes I^{\otimes n-1}$};
		\node [style=ministate] (18) at (-6.75, 3) {$0^n$};
		\node [style=ministate] (19) at (-6.75, 1) {$0^n$};
		\node [style=ministate] (20) at (-6.75, -1) {$0^n$};
		\node [style=ministate] (21) at (-6.75, -3) {$0^n$};
		\node [style=none] (22) at (-6.5, 3) {};
		\node [style=none] (23) at (-4.75, 3) {};
		\node [style=none] (26) at (-3.25, 3) {};
		\node [style=none] (27) at (-1.75, 3) {};
		\node [style=none] (28) at (-0.25, 3) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (3.5, 3) {};
		\node [style=none] (31) at (6, 3) {};
		\node [style=none] (32) at (6, 2.5) {};
		\node [style=none] (33) at (6, 1.5) {};
		\node [style=none] (34) at (6, 1) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (-2.5, 3.5) {$\pi^{(1)}$};
		\node [style=none] (37) at (1, 3.5) {$\cdots$};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (1, 1.5) {$\cdots$};
		\node [style=none] (41) at (-0.25, -1) {};
		\node [style=none] (42) at (2, -1) {};
		\node [style=none] (43) at (1, -0.5) {$\cdots$};
		\node [style=none] (44) at (-0.25, -3) {};
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (46) at (1, -2.5) {$\cdots$};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=none] (49) at (-2.5, 1.5) {$\pi^{(1)}$};
		\node [style=none] (50) at (-3.25, -1) {};
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (52) at (-2.5, -0.5) {$\pi^{(1)}$};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-1.75, -3) {};
		\node [style=none] (55) at (-2.5, -2.5) {$\pi^{(1)}$};
		\node [style=gate] (56) at (6, -2) {$Z\otimes I^{\otimes n-1}$};
		\node [style=none] (57) at (3.5, -1) {};
		\node [style=none] (58) at (6, -1) {};
		\node [style=none] (59) at (6, -1.5) {};
		\node [style=none] (60) at (6, -2.5) {};
		\node [style=none] (61) at (6, -3) {};
		\node [style=none] (62) at (3.5, -3) {};
		\node [style=none] (63) at (-6.5, 1) {};
		\node [style=none] (64) at (-4.75, 1) {};
		\node [style=none] (65) at (-6.5, -1) {};
		\node [style=none] (66) at (-4.75, -1) {};
		\node [style=none] (67) at (-6.5, -3) {};
		\node [style=none] (68) at (-4.75, -3) {};
		\node [style=none] (69) at (-5.5, 3.5) {$\pi^{(0)}$};
		\node [style=none] (70) at (-5.5, 1.5) {$\pi^{(0)}$};
		\node [style=none] (71) at (-5.5, -0.5) {$\pi^{(0)}$};
		\node [style=none] (72) at (-5.5, -2.5) {$\pi^{(0)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=180, out=0] (53.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {$i_1$};
		\node [style=none] (6) at (-1.5, -0.5) {$i_2$};
		\node [style=none] (7) at (1.5, 0.5) {$j_1$};
		\node [style=none] (8) at (1.5, -0.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=150, looseness=5.00] (1.center) to (2.center);
		\draw [bend right=150, looseness=5.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/transition-matrix-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (0) at (0, 3) {$U_g$};
		\node [style=none] (16) at (0.5, 3.25) {};
		\node [style=none] (17) at (0.5, 2.75) {};
		\node [style=none] (18) at (1.5, 3.25) {};
		\node [style=none] (19) at (1.5, 2.75) {};
		\node [style=none] (20) at (-0.5, 3.25) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=none] (22) at (-1.5, 3.25) {};
		\node [style=none] (23) at (-1.5, 2.75) {};
		\node [style=none] (24) at (2, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (25) at (2, 2.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (26) at (-2, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (27) at (-2, 2.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=minigate] (28) at (0, 1) {$U_g^\dagger$};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-1.5, 1.25) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (2, 1.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (38) at (2, 0.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (39) at (-2, 1.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=none] (40) at (-2, 0.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=minigate] (41) at (0, -1) {$U_g$};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (0.5, -1.25) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (1.5, -1.25) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (-1.5, -0.75) {};
		\node [style=none] (49) at (-1.5, -1.25) {};
		\node [style=none] (50) at (2, -0.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (51) at (2, -1.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (52) at (-2, -0.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (53) at (-2, -1.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=minigate] (54) at (0, -3) {$U_g^\dagger$};
		\node [style=none] (55) at (0.5, -2.75) {};
		\node [style=none] (56) at (0.5, -3.25) {};
		\node [style=none] (57) at (1.5, -2.75) {};
		\node [style=none] (58) at (1.5, -3.25) {};
		\node [style=none] (59) at (-0.5, -2.75) {};
		\node [style=none] (60) at (-0.5, -3.25) {};
		\node [style=none] (61) at (-1.5, -2.75) {};
		\node [style=none] (62) at (-1.5, -3.25) {};
		\node [style=none] (63) at (2, -2.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (64) at (2, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
		\node [style=none] (65) at (-2, -2.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=none] (66) at (-2, -3.5) {{\footnotesize\color{red}$2_d$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (36.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/transition-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minigate] (2) at (-3.75, 3) {$\sigma_1$};
		\node [style=none] (4) at (-3.75, 2.5) {};
		\node [style=none] (5) at (-3.75, 2.25) {};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-3.75, 3.5) {};
		\node [style=none] (8) at (-3.75, 3.75) {};
		\node [style=none] (9) at (-5, 3.75) {};
		\node [style=none] (10) at (-5.5, 3.5) {{\footnotesize\color{red}$1_a$}};
		\node [style=none] (11) at (-5.5, 2.5) {{\footnotesize\color{red}$1_b$}};
		\node [style=minigate] (12) at (-3.75, 1) {$\sigma_1$};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-3.75, 1.75) {};
		\node [style=none] (18) at (-5, 1.75) {};
		\node [style=none] (19) at (-5.5, 1.5) {{\footnotesize\color{red}$1_c$}};
		\node [style=none] (20) at (-5.5, 0.5) {{\footnotesize\color{red}$1_d$}};
		\node [style=minigate] (21) at (-3.75, -1) {$\sigma_2$};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (-3.75, -1.75) {};
		\node [style=none] (24) at (-5, -1.75) {};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=none] (26) at (-3.75, -0.25) {};
		\node [style=none] (27) at (-5, -0.25) {};
		\node [style=none] (28) at (-5.5, -0.5) {{\footnotesize\color{red}$2_a$}};
		\node [style=none] (29) at (-5.5, -1.5) {{\footnotesize\color{red}$2_b$}};
		\node [style=minigate] (30) at (-3.75, -3) {$\sigma_2$};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (-3.75, -3.75) {};
		\node [style=none] (33) at (-5, -3.75) {};
		\node [style=none] (34) at (-3.75, -2.5) {};
		\node [style=none] (35) at (-3.75, -2.25) {};
		\node [style=none] (36) at (-5, -2.25) {};
		\node [style=none] (37) at (-5.5, -2.5) {{\footnotesize\color{red}$2_c$}};
		\node [style=none] (38) at (-5.5, -3.5) {{\footnotesize\color{red}$2_d$}};
		\node [style=none] (39) at (0, 0) {$M_{\sigma_1,\sigma_2,\sigma_1',\sigma_2'}$};
		\node [style=minigate] (40) at (3.75, 3) {$\sigma_1'$};
		\node [style=none] (41) at (3.75, 2.5) {};
		\node [style=none] (42) at (3.75, 2.25) {};
		\node [style=none] (43) at (3.75, 3.5) {};
		\node [style=none] (44) at (3.75, 3.75) {};
		\node [style=minigate] (45) at (3.75, 1) {$\sigma_1'$};
		\node [style=none] (46) at (3.75, 0.5) {};
		\node [style=none] (47) at (3.75, 0.25) {};
		\node [style=none] (48) at (3.75, 1.5) {};
		\node [style=none] (49) at (3.75, 1.75) {};
		\node [style=minigate] (50) at (3.75, -1) {$\sigma_2'$};
		\node [style=none] (51) at (3.75, -1.5) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=minigate] (55) at (3.75, -3) {$\sigma_2'$};
		\node [style=none] (56) at (3.75, -3.5) {};
		\node [style=none] (57) at (3.75, -3.75) {};
		\node [style=none] (58) at (3.75, -2.5) {};
		\node [style=none] (59) at (3.75, -2.25) {};
		\node [style=none] (60) at (5.25, 2.25) {};
		\node [style=none] (61) at (5.25, 3.75) {};
		\node [style=none] (62) at (5.75, 3.5) {{\footnotesize\color{red}$\widetilde{1_a}$}};
		\node [style=none] (63) at (5.75, 2.5) {{\footnotesize\color{red}$\widetilde{1_b}$}};
		\node [style=none] (64) at (5.25, 0.25) {};
		\node [style=none] (65) at (5.25, 1.75) {};
		\node [style=none] (66) at (5.75, 1.5) {{\footnotesize\color{red}$\widetilde{1_c}$}};
		\node [style=none] (67) at (5.75, 0.5) {{\footnotesize\color{red}$\widetilde{1_d}$}};
		\node [style=none] (68) at (5.25, -1.75) {};
		\node [style=none] (69) at (5.25, -0.25) {};
		\node [style=none] (70) at (5.75, -0.5) {{\footnotesize\color{red}$\widetilde{2_a}$}};
		\node [style=none] (71) at (5.75, -1.5) {{\footnotesize\color{red}$\widetilde{2_b}$}};
		\node [style=none] (72) at (5.25, -3.75) {};
		\node [style=none] (73) at (5.25, -2.25) {};
		\node [style=none] (74) at (5.75, -2.5) {{\footnotesize\color{red}$\widetilde{2_c}$}};
		\node [style=none] (75) at (5.75, -3.5) {{\footnotesize\color{red}$\widetilde{2_d}$}};
		\node [style=none] (76) at (-2.5, 3) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (77) at (-2.5, 1) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (78) at (-2.5, -1) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (79) at (-2.5, -3) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (80) at (2.5, 3) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (81) at (2.5, 1) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (82) at (2.5, -1) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
		\node [style=none] (83) at (2.5, -3) {\scriptsize{\color{red}$\frac{1}{\sqrt{2}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (54.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (44.center) to (61.center);
		\draw (42.center) to (60.center);
		\draw (49.center) to (65.center);
		\draw (47.center) to (64.center);
		\draw (54.center) to (69.center);
		\draw (52.center) to (68.center);
		\draw (59.center) to (73.center);
		\draw (57.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

